Federated Learning for Vision-based Obstacle Avoidance in the Internet of Robotic Things

Deep learning methods have revolutionized mobile robotics, from advanced perception models for an enhanced situational awareness to novel control approaches through reinforcement learning. This paper explores the potential of federated learning for distributed systems of mobile robots enabling collaboration on the Internet of Robotic Things. To demonstrate the effectiveness of such an approach, we deploy wheeled robots in different indoor environments. We analyze the performance of a federated learning approach and compare it to a traditional centralized training process with a priori aggregated data. We show the benefits of collaborative learning across heterogeneous environments and the potential for sim-to-real knowledge transfer. Our results demonstrate significant performance benefits of FL and sim-to-real transfer for vision-based navigation, in addition to the inherent privacy-preserving nature of FL by keeping computation at the edge. This is, to the best of our knowledge, the first work to leverage FL for vision-based navigation that also tests results in real-world settings.

==> tex/navi_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.99,0.99,0.99}
\definecolor{color1}{rgb}{0.95,0.75,0.79}
\definecolor{color2}{rgb}{0.67,0.85,0.91}
\definecolor{color3}{rgb}{0.81,0.51,0.81}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % title={Learning Combination from Simulation and Real Navigation Tasks},
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=3.5,
    % xtick style={color=black},
    xtick={1,2,3},
    xticklabels={Sim Fusion, Real Fusion,Sim\&Real Fusion},
    % y grid style={white!90!black},
    ylabel={Accuracy},
    % ymajorgrids,
    ymin=0.79, ymax=0.91,
    % ytick style={color=black},
    ytick={0.8,0.85,0.9},
    yticklabels={0.8,0.85,0.9}
]
\addplot [color1, forget plot]
table {%
1 0.809659093618393
1 0.799242436885834
};
\addplot [color1, forget plot]
table {%
1 0.823863625526428
1 0.833333313465118
};
\addplot [color1, forget plot]
table {%
0.875 0.799242436885834
1.125 0.799242436885834
};
\addplot [color1, forget plot]
table {%
0.875 0.833333313465118
1.125 0.833333313465118
};
\addplot [color2, forget plot]
table {%
2 0.837121188640594
2 0.829545438289642
};
\addplot [color2, forget plot]
table {%
2 0.844696998596191
2 0.848484873771667
};
\addplot [color2, forget plot]
table {%
1.875 0.829545438289642
2.125 0.829545438289642
};
\addplot [color2, forget plot]
table {%
1.875 0.848484873771667
2.125 0.848484873771667
};
\addplot [color3, forget plot]
table {%
3 0.840909063816071
3 0.833333313465118
};
\addplot [color3, forget plot]
table {%
3 0.851325780153275
3 0.852272748947144
};
\addplot [color3, forget plot]
table {%
2.875 0.833333313465118
3.125 0.833333313465118
};
\addplot [color3, forget plot]
table {%
2.875 0.852272748947144
3.125 0.852272748947144
};
\addplot [color3, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.863636374473572
};
\path [draw=color1, fill=color1]
(axis cs:0.75,0.809659093618393)
--(axis cs:1.25,0.809659093618393)
--(axis cs:1.25,0.823863625526428)
--(axis cs:0.75,0.823863625526428)
--(axis cs:0.75,0.809659093618393)
--cycle;
\path [draw=color2, fill=color2]
(axis cs:1.75,0.837121188640594)
--(axis cs:2.25,0.837121188640594)
--(axis cs:2.25,0.844696998596191)
--(axis cs:1.75,0.844696998596191)
--(axis cs:1.75,0.837121188640594)
--cycle;
\path [draw=color3, fill=color3]
(axis cs:2.75,0.840909063816071)
--(axis cs:3.25,0.840909063816071)
--(axis cs:3.25,0.851325780153275)
--(axis cs:2.75,0.851325780153275)
--(axis cs:2.75,0.840909063816071)
--cycle;
\addplot [color0, forget plot]
table {%
0.75 0.818181812763214
1.25 0.818181812763214
};
\addplot [color0, forget plot]
table {%
1.75 0.840909063816071
2.25 0.840909063816071
};
\addplot [color0, forget plot]
table {%
2.75 0.846590936183929
3.25 0.846590936183929
};
\end{axis}

\end{tikzpicture}


==> tex/real_auc.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.95\linewidth}
        \setlength{\figurewidth}{\textwidth}
        \setlength{\figureheight}{.6\textwidth}
        \centering
        % include first image
        % This file was created with tikzplotlib v0.9.12.
        \scriptsize{
        \begin{tikzpicture}
        
            \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
            \definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
            
            \begin{axis}[
                height=\figureheight,
                width=\figurewidth,
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw opacity=1,
                  text opacity=1,
                  at={(0.1,0.03)},
                  anchor=south west,
                  draw=white!80!black
                },
                axis line style={white},
                axis background/.style={fill=white!94!black},
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xtick style={color=black},
                y grid style={white},
                ymajorgrids,
                ytick style={color=black},
                scaled y ticks = false,
                %
                %
                %
                %
                %
                %
                % axis background/.style={fill=white!82.7450980392157!black},
                % axis line style={white},
                % legend cell align={left},
                % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
                tick align=outside,
                tick pos=left,
                % x grid style={white},
                % xlabel={Different Mixed Training Combinations},
                xmajorgrids,
                xmin=-0.3, xmax=6.3,
                % xtick style={color=black},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                % y grid style={white},
                ylabel={Accuracy},
                ymajorgrids,
                ymin=0.0438492063492064, ymax=0.9125,
                % ytick style={color=black},
                ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
                yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            ]
            \addplot [only marks, color0, mark=*, mark size=2.4, fill opacity=0.5, draw opacity=0.5]
            table {%
            0 0.625
            1 0.583333333333333
            2 0.416666666666667
            3 0.75
            4 0.625
            5 0.0833333333333333
            6 0.583333333333333
            };
            \addlegendentry{MT-AUC-VD0}
            \addplot [only marks, color1, mark=triangle*, mark size=2.4, fill opacity=0.5, draw opacity=0.5]
            table {%
            0 0.3125
            1 0.660714285714286
            2 0.598214285714286
            3 0.351851851851852
            4 0.25
            5 0.5
            6 0.696428571428571
            };
            \addlegendentry{MT-AUC-VD1}
            \addplot [only marks, color2, mark=square*, mark size=2.4, fill opacity=0.5, draw opacity=0.5]
            table {%
            0 0.69047619047619
            1 0.571428571428571
            2 0.873015873015873
            3 0.463636363636364
            4 0.5078125
            5 0.4765625
            6 0.563636363636364
            };
            \addlegendentry{MT-AUC-VD2}
            \end{axis}
        
        \end{tikzpicture}
        }
      \caption{AUC Values of Mixted Trained Models}
      \label{fig:real_auc_mixed}
    \end{subfigure}
    \vspace{1em}
    \begin{subfigure}{.95\linewidth}
        \setlength{\figurewidth}{\textwidth}
        \setlength{\figureheight}{.6\textwidth}
        \centering
        % include second image
        % This file was created with tikzplotlib v0.9.12.
        \scriptsize{
        \begin{tikzpicture}
        
            \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
            \definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
            
            \begin{axis}[
                height=\figureheight,
                width=\figurewidth,
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw opacity=1,
                  text opacity=1,
                  at={(0.97,0.03)},
                  anchor=south east,
                  draw=white!80!black
                },
                axis line style={white},
                axis background/.style={fill=white!94!black},
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xtick style={color=black},
                y grid style={white},
                ymajorgrids,
                ytick style={color=black},
                scaled y ticks = false,
                %
                %
                %
                %
                %
                %
                % axis background/.style={fill=white!82.7450980392157!black},
                % axis line style={white},
                % legend cell align={left},
                % legend style={
                %   fill opacity=0.8,
                %   draw opacity=1,
                %   text opacity=1,
                %   at={(0.03,0.97)},
                %   anchor=north west,
                %   draw=white!80!black
                % },
                tick align=outside,
                tick pos=left,
                % x grid style={white},
                % xlabel={Different Model Fusion Combinations},
                xmajorgrids,
                xmin=-0.3, xmax=6.3,
                % xtick style={color=black},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                % y grid style={white},
                ylabel={Accuracy},
                ymajorgrids,
                ymin=0.282237903225806, ymax=0.948004032258065,
                % ytick style={color=black},
                ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
                yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            ]
            \addplot [only marks, fill opacity=0.65, draw opacity=0.65, color0, mark=*, mark size=2.4, mark options={solid}]
            table {%
            0 0.625
            1 0.583333333333333
            2 0.416666666666667
            3 0.875
            4 0.875
            5 0.875
            6 0.875
            };
            \addlegendentry{MF-AUC-VD0}
            \addplot [only marks, fill opacity=0.65, draw opacity=0.65, color1, mark=triangle*, mark size=2.4, mark options={solid}]
            table {%
            0 0.3125
            1 0.660714285714286
            2 0.598214285714286
            3 0.829761904761905
            4 0.847619047619047
            5 0.847619047619047
            6 0.847619047619047
            };
            \addlegendentry{MF-AUC-VD1}
            \addplot [only marks, fill opacity=0.65, draw opacity=0.65, color2, mark=square*, mark size=2.4, mark options={solid}]
            table {%
            0 0.69047619047619
            1 0.571428571428571
            2 0.873015873015873
            3 0.901075268817204
            4 0.917741935483871
            5 0.901075268817204
            6 0.917741935483871
            };
            \addlegendentry{MF-AUC-VD2}
            \end{axis}
        
        \end{tikzpicture}
        }
        \caption{AUC Values of Fused Models}
        \label{fig:real_auc_fused}
    \end{subfigure}
    \caption{AUC Values of Mixed Trained models and Fused Models Based on Three Different Validation Datasets in Real-World Rooms}
    \label{fig:real_auc}
\end{figure}

==> tex/real_mf_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
% \definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\definecolor{color5}{rgb}{0.9,0.7,0.5}
\definecolor{color6}{rgb}{0.7,0.3,0.7}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={$\mathcal{R}_0^v$,$\mathcal{R}_1^v$,$\mathcal{R}_3^v$},
    % y grid style={white!69.0196078431373!black},
    ymin=0.35, ymax=1.05,
    ylabel={Accuracy},
    % ytick style={color=black}
]
% \addplot [line width=2pt, color0, forget plot]
% table {%
% -0.25 0.902777776122093
% 0.25 0.902777776122093
% 0.25 0.932501030415599
% 0.125 0.944444417953491
% 0.25 0.956387805491383
% 0.25 0.944444417953491
% -0.25 0.944444417953491
% -0.25 0.956387805491383
% -0.125 0.944444417953491
% -0.25 0.932501030415599
% -0.25 0.902777776122093
% };
% \addplot [black, forget plot]
% table {%
% 0 0.902777776122093
% 0 0.888888895511627
% };
% \addplot [black, forget plot]
% table {%
% 0 0.944444417953491
% 0 0.944444417953491
% };
% \addplot [black, forget plot]
% table {%
% -0.125 0.888888895511627
% 0.125 0.888888895511627
% };
% \addplot [black, forget plot]
% table {%
% -0.125 0.944444417953491
% 0.125 0.944444417953491
% };
% \addplot [line width=2pt, color2, forget plot]
% table {%
% 1.75 0.555555582046509
% 2.25 0.555555582046509
% 2.25 0.595186587771184
% 2.125 0.611111104488373
% 2.25 0.627035621205562
% 2.25 0.611111104488373
% 1.75 0.611111104488373
% 1.75 0.627035621205562
% 1.875 0.611111104488373
% 1.75 0.595186587771184
% 1.75 0.555555582046509
% };
% \addplot [black, forget plot]
% table {%
% 2 0.555555582046509
% 2 0.5
% };
% \addplot [black, forget plot]
% table {%
% 2 0.611111104488373
% 2 0.666666686534882
% };
% \addplot [black, forget plot]
% table {%
% 1.875 0.5
% 2.125 0.5
% };
% \addplot [black, forget plot]
% table {%
% 1.875 0.666666686534882
% 2.125 0.666666686534882
% };
% \addplot [line width=2pt, color3, forget plot]
% table {%
% 3.75 0.777777791023254
% 4.25 0.777777791023254
% 4.25 0.817408796747929
% 4.125 0.833333313465118
% 4.25 0.849257830182308
% 4.25 0.833333313465118
% 3.75 0.833333313465118
% 3.75 0.849257830182308
% 3.875 0.833333313465118
% 3.75 0.817408796747929
% 3.75 0.777777791023254
% };
% \addplot [black, forget plot]
% table {%
% 4 0.777777791023254
% 4 0.722222208976746
% };
% \addplot [black, forget plot]
% table {%
% 4 0.833333313465118
% 4 0.888888895511627
% };
% \addplot [black, forget plot]
% table {%
% 3.875 0.722222208976746
% 4.125 0.722222208976746
% };
% \addplot [black, forget plot]
% table {%
% 3.875 0.888888895511627
% 4.125 0.888888895511627
% };
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.944444417953491
6.25 0.944444417953491
6.25 0.944444417953491
6.125 0.944444417953491
6.25 0.944444417953491
6.25 0.944444417953491
5.75 0.944444417953491
5.75 0.944444417953491
5.875 0.944444417953491
5.75 0.944444417953491
5.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
6 0.944444417953491
6 0.944444417953491
};
\addplot [black, forget plot]
table {%
6 0.944444417953491
6 0.944444417953491
};
\addplot [black, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.944444417953491
8.25 0.944444417953491
8.25 0.944444417953491
8.125 0.944444417953491
8.25 0.944444417953491
8.25 0.944444417953491
7.75 0.944444417953491
7.75 0.944444417953491
7.875 0.944444417953491
7.75 0.944444417953491
7.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
8 0.944444417953491
8 0.944444417953491
};
\addplot [black, forget plot]
table {%
8 0.944444417953491
8 0.944444417953491
};
\addplot [black, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.944444417953491
10.25 0.944444417953491
10.25 0.944444417953491
10.125 0.944444417953491
10.25 0.944444417953491
10.25 0.944444417953491
9.75 0.944444417953491
9.75 0.944444417953491
9.875 0.944444417953491
9.75 0.944444417953491
9.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
10 0.944444417953491
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
10 0.944444417953491
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.944444417953491
12.25 0.944444417953491
12.25 0.944444417953491
12.125 0.944444417953491
12.25 0.944444417953491
12.25 0.944444417953491
11.75 0.944444417953491
11.75 0.944444417953491
11.875 0.944444417953491
11.75 0.944444417953491
11.75 0.944444417953491
};
\addplot [black, forget plot]
table {%
12 0.944444417953491
12 0.944444417953491
};
\addplot [black, forget plot]
table {%
12 0.944444417953491
12 0.944444417953491
};
\addplot [black, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
\addplot [black, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
% \addplot [line width=2pt, color0, forget plot]
% table {%
% 29.75 0.431034475564957
% 30.25 0.431034475564957
% 30.25 0.438391670140591
% 30.125 0.448275864124298
% 30.25 0.458160058108005
% 30.25 0.46551725268364
% 29.75 0.46551725268364
% 29.75 0.458160058108005
% 29.875 0.448275864124298
% 29.75 0.438391670140591
% 29.75 0.431034475564957
% };
% \addplot [black, forget plot]
% table {%
% 30 0.431034475564957
% 30 0.431034475564957
% };
% \addplot [black, forget plot]
% table {%
% 30 0.46551725268364
% 30 0.482758611440659
% };
% \addplot [black, forget plot]
% table {%
% 29.875 0.431034475564957
% 30.125 0.431034475564957
% };
% \addplot [black, forget plot]
% table {%
% 29.875 0.482758611440659
% 30.125 0.482758611440659
% };
% \addplot [line width=2pt, color2, forget plot]
% table {%
% 31.75 0.793103456497192
% 32.25 0.793103456497192
% 32.25 0.805402726804939
% 32.125 0.810344815254211
% 32.25 0.815286903703483
% 32.25 0.810344815254211
% 31.75 0.810344815254211
% 31.75 0.815286903703483
% 31.875 0.810344815254211
% 31.75 0.805402726804939
% 31.75 0.793103456497192
% };
% \addplot [black, forget plot]
% table {%
% 32 0.793103456497192
% 32 0.775862097740173
% };
% \addplot [black, forget plot]
% table {%
% 32 0.810344815254211
% 32 0.827586233615875
% };
% \addplot [black, forget plot]
% table {%
% 31.875 0.775862097740173
% 32.125 0.775862097740173
% };
% \addplot [black, forget plot]
% table {%
% 31.875 0.827586233615875
% 32.125 0.827586233615875
% };
% \addplot [line width=2pt, color3, forget plot]
% table {%
% 33.75 0.418103456497192
% 34.25 0.418103456497192
% 34.25 0.422385812236149
% 34.125 0.431034475564957
% 34.25 0.439683138893764
% 34.25 0.448275864124298
% 33.75 0.448275864124298
% 33.75 0.439683138893764
% 33.875 0.431034475564957
% 33.75 0.422385812236149
% 33.75 0.418103456497192
% };
% \addplot [black, forget plot]
% table {%
% 34 0.418103456497192
% 34 0.379310339689255
% };
% \addplot [black, forget plot]
% table {%
% 34 0.448275864124298
% 34 0.46551725268364
% };
% \addplot [black, forget plot]
% table {%
% 33.875 0.379310339689255
% 34.125 0.379310339689255
% };
% \addplot [black, forget plot]
% table {%
% 33.875 0.46551725268364
% 34.125 0.46551725268364
% };
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.879310369491577
36.25 0.879310369491577
36.25 0.874368281042305
36.125 0.879310369491577
36.25 0.884252457940849
36.25 0.896551728248596
35.75 0.896551728248596
35.75 0.884252457940849
35.875 0.879310369491577
35.75 0.874368281042305
35.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
36 0.879310369491577
36 0.862068951129913
};
\addplot [black, forget plot]
table {%
36 0.896551728248596
36 0.913793087005615
};
\addplot [black, forget plot]
table {%
35.875 0.862068951129913
36.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
35.875 0.913793087005615
36.125 0.913793087005615
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.879310369491577
38.25 0.879310369491577
38.25 0.886667551350052
38.125 0.896551728248596
38.25 0.90643590514714
38.25 0.913793087005615
37.75 0.913793087005615
37.75 0.90643590514714
37.875 0.896551728248596
37.75 0.886667551350052
37.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
38 0.879310369491577
38 0.862068951129913
};
\addplot [black, forget plot]
table {%
38 0.913793087005615
38 0.931034505367279
};
\addplot [black, forget plot]
table {%
37.875 0.862068951129913
38.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
37.875 0.931034505367279
38.125 0.931034505367279
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.879310369491577
40.25 0.879310369491577
40.25 0.882988960420815
40.125 0.887931048870087
40.25 0.892873137319359
40.25 0.896551728248596
39.75 0.896551728248596
39.75 0.892873137319359
39.875 0.887931048870087
39.75 0.882988960420815
39.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
40 0.879310369491577
40 0.862068951129913
};
\addplot [black, forget plot]
table {%
40 0.896551728248596
40 0.913793087005615
};
\addplot [black, forget plot]
table {%
39.875 0.862068951129913
40.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
39.875 0.913793087005615
40.125 0.913793087005615
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.879310369491577
42.25 0.879310369491577
42.25 0.874368281042305
42.125 0.879310369491577
42.25 0.884252457940849
42.25 0.896551728248596
41.75 0.896551728248596
41.75 0.884252457940849
41.875 0.879310369491577
41.75 0.874368281042305
41.75 0.879310369491577
};
\addplot [black, forget plot]
table {%
42 0.879310369491577
42 0.862068951129913
};
\addplot [black, forget plot]
table {%
42 0.896551728248596
42 0.913793087005615
};
\addplot [black, forget plot]
table {%
41.875 0.862068951129913
42.125 0.862068951129913
};
\addplot [black, forget plot]
table {%
41.875 0.913793087005615
42.125 0.913793087005615
};
% \addplot [line width=2pt, color0]
% table {%
% 59.75 0.659836053848267
% 60.25 0.659836053848267
% 60.25 0.663907792965222
% 60.125 0.6721311211586
% 60.25 0.680354449351978
% 60.25 0.688524603843689
% 59.75 0.688524603843689
% 59.75 0.680354449351978
% 59.875 0.6721311211586
% 59.75 0.663907792965222
% 59.75 0.659836053848267
% };
% \addlegendentry{$\mathcal{R}_0^t$}
% \addplot [black, forget plot]
% table {%
% 60 0.659836053848267
% 60 0.622950792312622
% };
% \addplot [black, forget plot]
% table {%
% 60 0.688524603843689
% 60 0.721311450004578
% };
% \addplot [black, forget plot]
% table {%
% 59.875 0.622950792312622
% 60.125 0.622950792312622
% };
% \addplot [black, forget plot]
% table {%
% 59.875 0.721311450004578
% 60.125 0.721311450004578
% };
% \addplot [line width=2pt, color2]
% table {%
% 61.75 0.573770463466644
% 62.25 0.573770463466644
% 62.25 0.58076585922861
% 62.125 0.590163946151733
% 62.25 0.599562033074856
% 62.25 0.606557369232178
% 61.75 0.606557369232178
% 61.75 0.599562033074856
% 61.875 0.590163946151733
% 61.75 0.58076585922861
% 61.75 0.573770463466644
% };
% \addlegendentry{$\mathcal{R}_{1}^t$}
% \addplot [black, forget plot]
% table {%
% 62 0.573770463466644
% 62 0.524590134620667
% };
% \addplot [black, forget plot]
% table {%
% 62 0.606557369232178
% 62 0.639344274997711
% };
% \addplot [black, forget plot]
% table {%
% 61.875 0.524590134620667
% 62.125 0.524590134620667
% };
% \addplot [black, forget plot]
% table {%
% 61.875 0.639344274997711
% 62.125 0.639344274997711
% };
% \addplot [line width=2pt, color3]
% table {%
% 63.75 0.8852459192276
% 64.25 0.8852459192276
% 64.25 0.896940307389064
% 64.125 0.901639342308044
% 64.25 0.906338377227024
% 64.25 0.901639342308044
% 63.75 0.901639342308044
% 63.75 0.906338377227024
% 63.875 0.901639342308044
% 63.75 0.896940307389064
% 63.75 0.8852459192276
% };
% \addlegendentry{$\mathcal{R}_2^t$}
% table {%
% 64 0.8852459192276
% 64 0.868852436542511
% };
% \addplot [black, forget plot]
% table {%
% 64 0.901639342308044
% 64 0.918032765388489
% };
% \addplot [black, forget plot]
% table {%
% 63.875 0.868852436542511
% 64.125 0.868852436542511
% };
% \addplot [black, forget plot]
% table {%
% 63.875 0.918032765388489
% 64.125 0.918032765388489
% };
\addplot [line width=2pt, color4]
table {%
65.75 0.868852436542511
66.25 0.868852436542511
66.25 0.877022591034222
66.125 0.8852459192276
66.25 0.893469247420978
66.25 0.897540986537933
65.75 0.897540986537933
65.75 0.893469247420978
65.875 0.8852459192276
65.75 0.877022591034222
65.75 0.868852436542511
};
\addlegendentry{$\mathcal{R}_{0,1}^t$}
\addplot [black, forget plot]
table {%
66 0.868852436542511
66 0.852459013462067
};
\addplot [black, forget plot]
table {%
66 0.897540986537933
66 0.918032765388489
};
\addplot [black, forget plot]
table {%
65.875 0.852459013462067
66.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
65.875 0.918032765388489
66.125 0.918032765388489
};
\addplot [line width=2pt, color5]
table {%
67.75 0.868852436542511
68.25 0.868852436542511
68.25 0.875847832304477
68.125 0.8852459192276
68.25 0.894644006150723
68.25 0.901639342308044
67.75 0.901639342308044
67.75 0.894644006150723
67.875 0.8852459192276
67.75 0.875847832304477
67.75 0.868852436542511
};
\addlegendentry{$\mathcal{R}_{0,2}^t$}
\addplot [black, forget plot]
table {%
68 0.868852436542511
68 0.852459013462067
};
\addplot [black, forget plot]
table {%
68 0.901639342308044
68 0.901639342308044
};
\addplot [black, forget plot]
table {%
67.875 0.852459013462067
68.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
67.875 0.901639342308044
68.125 0.901639342308044
};
\addplot [line width=2pt, color6]
table {%
69.75 0.872950807213783
70.25 0.872950807213783
70.25 0.881721630224493
70.125 0.8852459192276
70.25 0.888770208230707
70.25 0.8852459192276
69.75 0.8852459192276
69.75 0.888770208230707
69.875 0.8852459192276
69.75 0.881721630224493
69.75 0.872950807213783
};
\addlegendentry{$\mathcal{R}_{1,2}^t$}
\addplot [black, forget plot]
table {%
70 0.872950807213783
70 0.868852436542511
};
\addplot [black, forget plot]
table {%
70 0.8852459192276
70 0.901639342308044
};
\addplot [black, forget plot]
table {%
69.875 0.868852436542511
70.125 0.868852436542511
};
\addplot [black, forget plot]
table {%
69.875 0.901639342308044
70.125 0.901639342308044
};
\addplot [line width=2pt, color7]
table {%
71.75 0.868852436542511
72.25 0.868852436542511
72.25 0.880546867223457
72.125 0.8852459192276
72.25 0.889944971231743
72.25 0.8852459192276
71.75 0.8852459192276
71.75 0.889944971231743
71.875 0.8852459192276
71.75 0.880546867223457
71.75 0.868852436542511
};
\addlegendentry{$\mathcal{R}_{0,1,2}^t$}
\addplot [black, forget plot]
table {%
72 0.868852436542511
72 0.852459013462067
};
\addplot [black, forget plot]
table {%
72 0.8852459192276
72 0.901639342308044
};
\addplot [black, forget plot]
table {%
71.875 0.852459013462067
72.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
71.875 0.901639342308044
72.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
1.875 0.611111104488373
2.125 0.611111104488373
};
\addplot [color1, forget plot]
table {%
3.875 0.833333313465118
4.125 0.833333313465118
};
\addplot [color1, forget plot]
table {%
5.875 0.944444417953491
6.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
7.875 0.944444417953491
8.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
11.875 0.944444417953491
12.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
29.875 0.448275864124298
30.125 0.448275864124298
};
\addplot [color1, forget plot]
table {%
31.875 0.810344815254211
32.125 0.810344815254211
};
\addplot [color1, forget plot]
table {%
33.875 0.431034475564957
34.125 0.431034475564957
};
\addplot [color1, forget plot]
table {%
35.875 0.879310369491577
36.125 0.879310369491577
};
\addplot [color1, forget plot]
table {%
37.875 0.896551728248596
38.125 0.896551728248596
};
\addplot [color1, forget plot]
table {%
39.875 0.887931048870087
40.125 0.887931048870087
};
\addplot [color1, forget plot]
table {%
41.875 0.879310369491577
42.125 0.879310369491577
};
\addplot [color1, forget plot]
table {%
59.875 0.6721311211586
60.125 0.6721311211586
};
\addplot [color1, forget plot]
table {%
61.875 0.590163946151733
62.125 0.590163946151733
};
\addplot [color1, forget plot]
table {%
63.875 0.901639342308044
64.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
65.875 0.8852459192276
66.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
67.875 0.8852459192276
68.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
69.875 0.8852459192276
70.125 0.8852459192276
};
\addplot [color1, forget plot]
table {%
71.875 0.8852459192276
72.125 0.8852459192276
};
\end{axis}

\end{tikzpicture}

==> tex/real_mt_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
% \definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\definecolor{color5}{rgb}{0.9,0.7,0.5}
\definecolor{color6}{rgb}{0.7,0.3,0.7}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={$\mathcal{R}_0^v$, $\mathcal{R}_1^v$, $\mathcal{R}_3^v$},
    % y grid style={white!69.0196078431373!black},
    ymin=0.35, ymax=1.05,
    ylabel={Accuracy},
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.902777776122093
0.25 0.902777776122093
0.25 0.932501030415599
0.125 0.944444417953491
0.25 0.956387805491383
0.25 0.944444417953491
-0.25 0.944444417953491
-0.25 0.956387805491383
-0.125 0.944444417953491
-0.25 0.932501030415599
-0.25 0.902777776122093
};
\addplot [black, forget plot]
table {%
0 0.902777776122093
0 0.888888895511627
};
\addplot [black, forget plot]
table {%
0 0.944444417953491
0 0.944444417953491
};
\addplot [black, forget plot]
table {%
-0.125 0.888888895511627
0.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.555555582046509
2.25 0.555555582046509
2.25 0.595186587771184
2.125 0.611111104488373
2.25 0.627035621205562
2.25 0.611111104488373
1.75 0.611111104488373
1.75 0.627035621205562
1.875 0.611111104488373
1.75 0.595186587771184
1.75 0.555555582046509
};
\addplot [black, forget plot]
table {%
2 0.555555582046509
2 0.5
};
\addplot [black, forget plot]
table {%
2 0.611111104488373
2 0.666666686534882
};
\addplot [black, forget plot]
table {%
1.875 0.5
2.125 0.5
};
\addplot [black, forget plot]
table {%
1.875 0.666666686534882
2.125 0.666666686534882
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.777777791023254
4.25 0.777777791023254
4.25 0.817408796747929
4.125 0.833333313465118
4.25 0.849257830182308
4.25 0.833333313465118
3.75 0.833333313465118
3.75 0.849257830182308
3.875 0.833333313465118
3.75 0.817408796747929
3.75 0.777777791023254
};
\addplot [black, forget plot]
table {%
4 0.777777791023254
4 0.722222208976746
};
\addplot [black, forget plot]
table {%
4 0.833333313465118
4 0.888888895511627
};
\addplot [black, forget plot]
table {%
3.875 0.722222208976746
4.125 0.722222208976746
};
\addplot [black, forget plot]
table {%
3.875 0.888888895511627
4.125 0.888888895511627
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.722222208976746
6.25 0.722222208976746
6.25 0.734075466197648
6.125 0.75
6.25 0.765924533802352
6.25 0.777777791023254
5.75 0.777777791023254
5.75 0.765924533802352
5.875 0.75
5.75 0.734075466197648
5.75 0.722222208976746
};
\addplot [black, forget plot]
table {%
6 0.722222208976746
6 0.666666686534882
};
\addplot [black, forget plot]
table {%
6 0.777777791023254
6 0.833333313465118
};
\addplot [black, forget plot]
table {%
5.875 0.666666686534882
6.125 0.666666686534882
};
\addplot [black, forget plot]
table {%
5.875 0.833333313465118
6.125 0.833333313465118
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.888888895511627
8.25 0.888888895511627
8.25 0.888888895511627
8.125 0.888888895511627
8.25 0.888888895511627
8.25 0.888888895511627
7.75 0.888888895511627
7.75 0.888888895511627
7.875 0.888888895511627
7.75 0.888888895511627
7.75 0.888888895511627
};
\addplot [black, forget plot]
table {%
8 0.888888895511627
8 0.888888895511627
};
\addplot [black, forget plot]
table {%
8 0.888888895511627
8 0.888888895511627
};
\addplot [black, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [black, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.722222208976746
10.25 0.722222208976746
10.25 0.745928740503713
10.125 0.777777791023254
10.25 0.809626841542796
10.25 0.833333313465118
9.75 0.833333313465118
9.75 0.809626841542796
9.875 0.777777791023254
9.75 0.745928740503713
9.75 0.722222208976746
};
\addplot [black, forget plot]
table {%
10 0.722222208976746
10 0.722222208976746
};
\addplot [black, forget plot]
table {%
10 0.833333313465118
10 0.944444417953491
};
\addplot [black, forget plot]
table {%
9.875 0.722222208976746
10.125 0.722222208976746
};
\addplot [black, forget plot]
table {%
9.875 0.944444417953491
10.125 0.944444417953491
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.847222208976746
12.25 0.847222208976746
12.25 0.865002107621971
12.125 0.888888895511627
12.25 0.912775683401283
12.25 0.930555537343025
11.75 0.930555537343025
11.75 0.912775683401283
11.875 0.888888895511627
11.75 0.865002107621971
11.75 0.847222208976746
};
\addplot [black, forget plot]
table {%
12 0.847222208976746
12 0.777777791023254
};
\addplot [black, forget plot]
table {%
12 0.930555537343025
12 1
};
\addplot [black, forget plot]
table {%
11.875 0.777777791023254
12.125 0.777777791023254
};
\addplot [black, forget plot]
table {%
11.875 1
12.125 1
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.431034475564957
30.25 0.431034475564957
30.25 0.438391670140591
30.125 0.448275864124298
30.25 0.458160058108005
30.25 0.46551725268364
29.75 0.46551725268364
29.75 0.458160058108005
29.875 0.448275864124298
29.75 0.438391670140591
29.75 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.431034475564957
30 0.431034475564957
};
\addplot [black, forget plot]
table {%
30 0.46551725268364
30 0.482758611440659
};
\addplot [black, forget plot]
table {%
29.875 0.431034475564957
30.125 0.431034475564957
};
\addplot [black, forget plot]
table {%
29.875 0.482758611440659
30.125 0.482758611440659
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.793103456497192
32.25 0.793103456497192
32.25 0.805402726804939
32.125 0.810344815254211
32.25 0.815286903703483
32.25 0.810344815254211
31.75 0.810344815254211
31.75 0.815286903703483
31.875 0.810344815254211
31.75 0.805402726804939
31.75 0.793103456497192
};
\addplot [black, forget plot]
table {%
32 0.793103456497192
32 0.775862097740173
};
\addplot [black, forget plot]
table {%
32 0.810344815254211
32 0.827586233615875
};
\addplot [black, forget plot]
table {%
31.875 0.775862097740173
32.125 0.775862097740173
};
\addplot [black, forget plot]
table {%
31.875 0.827586233615875
32.125 0.827586233615875
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.418103456497192
34.25 0.418103456497192
34.25 0.422385812236149
34.125 0.431034475564957
34.25 0.439683138893764
34.25 0.448275864124298
33.75 0.448275864124298
33.75 0.439683138893764
33.875 0.431034475564957
33.75 0.422385812236149
33.75 0.418103456497192
};
\addplot [black, forget plot]
table {%
34 0.418103456497192
34 0.379310339689255
};
\addplot [black, forget plot]
table {%
34 0.448275864124298
34 0.46551725268364
};
\addplot [black, forget plot]
table {%
33.875 0.379310339689255
34.125 0.379310339689255
};
\addplot [black, forget plot]
table {%
33.875 0.46551725268364
34.125 0.46551725268364
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.689655184745789
36.25 0.689655184745789
36.25 0.695748851999066
36.125 0.715517222881317
36.25 0.735285593763568
36.25 0.75862067937851
35.75 0.75862067937851
35.75 0.735285593763568
35.875 0.715517222881317
35.75 0.695748851999066
35.75 0.689655184745789
};
\addplot [black, forget plot]
table {%
36 0.689655184745789
36 0.672413766384125
};
\addplot [black, forget plot]
table {%
36 0.75862067937851
36 0.793103456497192
};
\addplot [black, forget plot]
table {%
35.875 0.672413766384125
36.125 0.672413766384125
};
\addplot [black, forget plot]
table {%
35.875 0.793103456497192
36.125 0.793103456497192
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.413793116807938
38.25 0.413793116807938
38.25 0.408851028358666
38.125 0.413793116807938
38.25 0.41873520525721
38.25 0.431034475564957
37.75 0.431034475564957
37.75 0.41873520525721
37.875 0.413793116807938
37.75 0.408851028358666
37.75 0.413793116807938
};
\addplot [black, forget plot]
table {%
38 0.413793116807938
38 0.396551728248596
};
\addplot [black, forget plot]
table {%
38 0.431034475564957
38 0.448275864124298
};
\addplot [black, forget plot]
table {%
37.875 0.396551728248596
38.125 0.396551728248596
};
\addplot [black, forget plot]
table {%
37.875 0.448275864124298
38.125 0.448275864124298
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.65948274731636
40.25 0.65948274731636
40.25 0.676064424425127
40.125 0.689655184745789
40.25 0.70324594506645
40.25 0.706896543502808
39.75 0.706896543502808
39.75 0.70324594506645
39.875 0.689655184745789
39.75 0.676064424425127
39.75 0.65948274731636
};
\addplot [black, forget plot]
table {%
40 0.65948274731636
40 0.637931048870087
};
\addplot [black, forget plot]
table {%
40 0.706896543502808
40 0.75862067937851
};
\addplot [black, forget plot]
table {%
39.875 0.637931048870087
40.125 0.637931048870087
};
\addplot [black, forget plot]
table {%
39.875 0.75862067937851
40.125 0.75862067937851
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.586206912994385
42.25 0.586206912994385
42.25 0.597242668696934
42.125 0.612068951129913
42.25 0.626895233562892
42.25 0.637931048870087
41.75 0.637931048870087
41.75 0.626895233562892
41.875 0.612068951129913
41.75 0.597242668696934
41.75 0.586206912994385
};
\addplot [black, forget plot]
table {%
42 0.586206912994385
42 0.551724135875702
};
\addplot [black, forget plot]
table {%
42 0.637931048870087
42 0.655172407627106
};
\addplot [black, forget plot]
table {%
41.875 0.551724135875702
42.125 0.551724135875702
};
\addplot [black, forget plot]
table {%
41.875 0.655172407627106
42.125 0.655172407627106
};
\addplot [line width=2pt, color0]
table {%
59.75 0.659836053848267
60.25 0.659836053848267
60.25 0.663907792965222
60.125 0.6721311211586
60.25 0.680354449351978
60.25 0.688524603843689
59.75 0.688524603843689
59.75 0.680354449351978
59.875 0.6721311211586
59.75 0.663907792965222
59.75 0.659836053848267
};
\addlegendentry{$\mathcal{R}_0^t$}
\addplot [black, forget plot]
table {%
60 0.659836053848267
60 0.622950792312622
};
\addplot [black, forget plot]
table {%
60 0.688524603843689
60 0.721311450004578
};
\addplot [black, forget plot]
table {%
59.875 0.622950792312622
60.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
59.875 0.721311450004578
60.125 0.721311450004578
};
\addplot [line width=2pt, color2]
table {%
61.75 0.573770463466644
62.25 0.573770463466644
62.25 0.58076585922861
62.125 0.590163946151733
62.25 0.599562033074856
62.25 0.606557369232178
61.75 0.606557369232178
61.75 0.599562033074856
61.875 0.590163946151733
61.75 0.58076585922861
61.75 0.573770463466644
};
\addlegendentry{$\mathcal{R}_{1}^t$}
\addplot [black, forget plot]
table {%
62 0.573770463466644
62 0.524590134620667
};
\addplot [black, forget plot]
table {%
62 0.606557369232178
62 0.639344274997711
};
\addplot [black, forget plot]
table {%
61.875 0.524590134620667
62.125 0.524590134620667
};
\addplot [black, forget plot]
table {%
61.875 0.639344274997711
62.125 0.639344274997711
};
\addplot [line width=2pt, color3]
table {%
63.75 0.8852459192276
64.25 0.8852459192276
64.25 0.896940307389064
64.125 0.901639342308044
64.25 0.906338377227024
64.25 0.901639342308044
63.75 0.901639342308044
63.75 0.906338377227024
63.875 0.901639342308044
63.75 0.896940307389064
63.75 0.8852459192276
};
\addlegendentry{$\mathcal{R}_2^t$}
\addplot [black, forget plot]
table {%
64 0.8852459192276
64 0.868852436542511
};
\addplot [black, forget plot]
table {%
64 0.901639342308044
64 0.918032765388489
};
\addplot [black, forget plot]
table {%
63.875 0.868852436542511
64.125 0.868852436542511
};
\addplot [black, forget plot]
table {%
63.875 0.918032765388489
64.125 0.918032765388489
};
\addplot [line width=2pt, color4]
table {%
65.75 0.639344274997711
66.25 0.639344274997711
66.25 0.651038663159176
66.125 0.655737698078156
66.25 0.660436732997135
66.25 0.655737698078156
65.75 0.655737698078156
65.75 0.660436732997135
65.875 0.655737698078156
65.75 0.651038663159176
65.75 0.639344274997711
};
\addlegendentry{$\mathcal{R}_{0,1}^t$}
\addplot [black, forget plot]
table {%
66 0.639344274997711
66 0.622950792312622
};
\addplot [black, forget plot]
table {%
66 0.655737698078156
66 0.6721311211586
};
\addplot [black, forget plot]
table {%
65.875 0.622950792312622
66.125 0.622950792312622
};
\addplot [black, forget plot]
table {%
65.875 0.6721311211586
66.125 0.6721311211586
};
\addplot [line width=2pt, color5]
table {%
67.75 0.852459013462067
68.25 0.852459013462067
68.25 0.847759978543087
68.125 0.852459013462067
68.25 0.857158048381047
68.25 0.868852436542511
67.75 0.868852436542511
67.75 0.857158048381047
67.875 0.852459013462067
67.75 0.847759978543087
67.75 0.852459013462067
};
\addlegendentry{$\mathcal{R}_{0,2}^t$}
\addplot [black, forget plot]
table {%
68 0.852459013462067
68 0.836065590381622
};
\addplot [black, forget plot]
table {%
68 0.868852436542511
68 0.8852459192276
};
\addplot [black, forget plot]
table {%
67.875 0.836065590381622
68.125 0.836065590381622
};
\addplot [black, forget plot]
table {%
67.875 0.8852459192276
68.125 0.8852459192276
};
\addplot [line width=2pt, color6]
table {%
69.75 0.852459013462067
70.25 0.852459013462067
70.25 0.859454349619388
70.125 0.868852436542511
70.25 0.878250523465634
70.25 0.8852459192276
69.75 0.8852459192276
69.75 0.878250523465634
69.875 0.868852436542511
69.75 0.859454349619388
69.75 0.852459013462067
};
\addlegendentry{$\mathcal{R}_{1,2}^t$}
\addplot [black, forget plot]
table {%
70 0.852459013462067
70 0.836065590381622
};
\addplot [black, forget plot]
table {%
70 0.8852459192276
70 0.918032765388489
};
\addplot [black, forget plot]
table {%
69.875 0.836065590381622
70.125 0.836065590381622
};
\addplot [black, forget plot]
table {%
69.875 0.918032765388489
70.125 0.918032765388489
};
\addplot [line width=2pt, color7]
table {%
71.75 0.868852436542511
72.25 0.868852436542511
72.25 0.864153384538368
72.125 0.868852436542511
72.25 0.873551488546654
72.25 0.8852459192276
71.75 0.8852459192276
71.75 0.873551488546654
71.875 0.868852436542511
71.75 0.864153384538368
71.75 0.868852436542511
};
\addlegendentry{$\mathcal{R}_{0,1,2}^t$}
\addplot [black, forget plot]
table {%
72 0.868852436542511
72 0.852459013462067
};
\addplot [black, forget plot]
table {%
72 0.8852459192276
72 0.901639342308044
};
\addplot [black, forget plot]
table {%
71.875 0.852459013462067
72.125 0.852459013462067
};
\addplot [black, forget plot]
table {%
71.875 0.901639342308044
72.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
-0.125 0.944444417953491
0.125 0.944444417953491
};
\addplot [color1, forget plot]
table {%
1.875 0.611111104488373
2.125 0.611111104488373
};
\addplot [color1, forget plot]
table {%
3.875 0.833333313465118
4.125 0.833333313465118
};
\addplot [color1, forget plot]
table {%
5.875 0.75
6.125 0.75
};
\addplot [color1, forget plot]
table {%
7.875 0.888888895511627
8.125 0.888888895511627
};
\addplot [color1, forget plot]
table {%
9.875 0.777777791023254
10.125 0.777777791023254
};
\addplot [color1, forget plot]
table {%
11.875 0.888888895511627
12.125 0.888888895511627
};
\addplot [color1, forget plot]
table {%
29.875 0.448275864124298
30.125 0.448275864124298
};
\addplot [color1, forget plot]
table {%
31.875 0.810344815254211
32.125 0.810344815254211
};
\addplot [color1, forget plot]
table {%
33.875 0.431034475564957
34.125 0.431034475564957
};
\addplot [color1, forget plot]
table {%
35.875 0.715517222881317
36.125 0.715517222881317
};
\addplot [color1, forget plot]
table {%
37.875 0.413793116807938
38.125 0.413793116807938
};
\addplot [color1, forget plot]
table {%
39.875 0.689655184745789
40.125 0.689655184745789
};
\addplot [color1, forget plot]
table {%
41.875 0.612068951129913
42.125 0.612068951129913
};
\addplot [color1, forget plot]
table {%
59.875 0.6721311211586
60.125 0.6721311211586
};
\addplot [color1, forget plot]
table {%
61.875 0.590163946151733
62.125 0.590163946151733
};
\addplot [color1, forget plot]
table {%
63.875 0.901639342308044
64.125 0.901639342308044
};
\addplot [color1, forget plot]
table {%
65.875 0.655737698078156
66.125 0.655737698078156
};
\addplot [color1, forget plot]
table {%
67.875 0.852459013462067
68.125 0.852459013462067
};
\addplot [color1, forget plot]
table {%
69.875 0.868852436542511
70.125 0.868852436542511
};
\addplot [color1, forget plot]
table {%
71.875 0.868852436542511
72.125 0.868852436542511
};
\end{axis}

\end{tikzpicture}

==> tex/sim2real_val.tex <==
% \begin{tikzpicture} \footnotesize
%     \begin{axis}[
%     	xlabel=Models,
%     	ylabel=Accuracy,
%     	width=\linewidth,
%     % 	height=7cm,
%         legend cell align=left,
%         legend style={draw=none, fill opacity=0.8,
%                         font=\scriptsize, at={(0.0,.81)},
%                         anchor=west}
%         % , text opacity = 1,row sep=-1pt,
%         ]
    
%     % Add values and attributes for the first plot
%     \addplot[color=red,mark=x] coordinates {
%         (2,0.405303031206131)
%         (4,0.4204545319080353)
%         (6,0.43560606241226196)
%         (8,0.4318181872367859)
%         (10,0.46212121844291687)
%         (12,0.46590909361839294)
%         (14,0.46590909361839294)
%         (16,0.4545454680919647)
%     };
    
%     % Add values and attributes for the second plot
%     \addplot[color=blue,mark=*] coordinates {
%         (2,0.43560606241226196)
%         (4,0.42424243688583374)
%         (6,0.42424243688583374)
%         (8,0.4166666567325592)
%         (10,0.4204545319080353)
%         (12,0.4280303120613098)
%         (14,0.689393937587738)
%         (16,0.689393937587738)
%     };
    
%     \legend{Sim2Real of FL Fused Model, Sim2Real of Mixed Trained Model}
%     \end{axis}
% \end{tikzpicture}

% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9,0.7,0.5}
\definecolor{color1}{rgb}{0.7,0.3,0.7}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.5)},
      anchor=north west,
      draw=white!80!black
    },
    axis line style={white},
    axis background/.style={fill=white!94!black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xtick style={color=black},
    y grid style={white},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    % axis background/.style={fill=white!82.7450980392157!black},
    % axis line style={white},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white},
    % xlabel={Different Sim2Real Modalities},
    xmajorgrids,
    xmin=0.4, xmax=7.6,
    xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    % xtick={0,1,2,3,4,5,6,7},
    % xtick={0,1,2,3,4,5,6,7},
    % xticklabels={$\mathcal{R}^{*,t}$,$\mathcal{S}^t_0$,$\mathcal{S}^t_1$,$\mathcal{S}^t_2$,$\mathcal{S}^t_{0,1}$,$\mathcal{S}^t_{0,2}$,$\mathcal{S}^t_{1,2}$,$\mathcal{S}^t_{0,1,2}$},
    xticklabels={$\mathcal{S}^t_0$,$\mathcal{S}^t_1$,$\mathcal{S}^t_2$,$\mathcal{S}^t_{0,1}$,$\mathcal{S}^t_{0,2}$,$\mathcal{S}^t_{1,2}$,$\mathcal{S}^t_{0,1,2}$},
    % xticklabels={Ori,MT/MF-0,MT/MF-1,MT/MF-2,MT/MF-01,MT/MF-02,MT/MF-12,MT/MF-012},
    % xticklabels={Ori,MT/MF-0,MT/MF-1,MT/MF-2,MT/MF-01,MT/MF-02,MT/MF-12,MT/MF-012},
    % y grid style={white},
    ylabel={Accuracy on $\mathcal{R}^{*,v}$},
    ymajorgrids,
    ymin=0.48, ymax=0.92,
    ytick style={color=black},
    ytick={0.5,0.6,0.7,0.8,0.9},
]
\addplot [only marks, fill opacity=0.75, draw opacity=0.72, color0, mark=*, mark size=3, mark options={solid}]
table {%
% 0 0.628787875175476
1 0.534090936183929
2 0.537878811359406
3 0.556818187236786
4 0.534090936183929
5 0.545454561710358
6 0.541666686534882
7 0.840909063816071
};
\addlegendentry{Centralized learning}
\addplot [only marks, fill opacity=0.75, draw opacity=0.72, color1, mark=triangle*, mark size=3, mark options={solid}]
table {%
% 0 0.541666686534882
% 1 0.556818187236786
% 2 0.541666686534882
% 3 0.549242436885834
4 0.791666686534882
5 0.799242436885834
6 0.784090936183929
7 0.80303031206131
};
\addlegendentry{Federated learning}
\end{axis}

\end{tikzpicture}

==> tex/sim_auc.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{.95\linewidth}
        \setlength{\figurewidth}{\textwidth}
        \setlength{\figureheight}{.6\textwidth}
        \centering
        % include first image
        % This file was created with tikzplotlib v0.9.12.
        \scriptsize{
        \begin{tikzpicture}

            \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
            \definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

            \begin{axis}[
                height=\figureheight,
                width=\figurewidth,
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw opacity=1,
                  text opacity=1,
                  at={(0.45,0.5)},
                  anchor=south west,
                  draw=white!80!black
                },
                axis line style={white},
                axis background/.style={fill=white!94!black},
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xtick style={color=black},
                y grid style={white},
                ymajorgrids,
                ytick style={color=black},
                scaled y ticks = false,
                %
                %
                %
                %
                %
                %
                % axis background/.style={fill=white!82.7450980392157!black},
                % axis line style={white},
                % legend cell align={left},
                % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
                % tick align=outside,
                % tick pos=left,
                % x grid style={white},
                xlabel={Different Training Combinations},
                % xmajorgrids,
                xmin=-0.3, xmax=6.3,
                % xtick style={color=black},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                xticklabels={MT-0,MT-1,MT-2,MT-01,MT-02,MT-12,MT-012},
                % y grid style={white},
                ylabel={Accuracy},
                % ymajorgrids,
                ymin=0.19375, ymax=0.972916666666667,
                % ytick style={color=black},
                ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
                yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            ]
                \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color0, mark=*, mark size=2.5, mark options={solid}]
                table {%
                    0 0.28125
                    1 0.555555555555556
                    2 0.555555555555556
                    3 0.328571428571429
                    4 0.5
                    5 0.708333333333333
                    6 0.515625
                };
                \addlegendentry{MT-AUC-VD0}
                \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color1, mark=triangle*, mark size=2.5, mark options={solid}]
                table {%
                    0 0.333333333333333
                    1 0.5
                    2 0.75
                    3 0.333333333333333
                    4 0.5
                    5 0.75
                    6 0.6
                };
                \addlegendentry{MT-AUC-VD1}
                \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color2, mark=square*, mark size=2.5, mark options={solid}]
                    table {%
                    0 0.428571428571429
                    1 0.9375
                    2 0.458333333333333
                    3 0.42
                    4 0.5
                    5 0.229166666666667
                    6 0.619047619047619
                };
                \addlegendentry{MT-AUC-VD2}
            \end{axis}

        \end{tikzpicture}
        }
        \caption{AUC Values of Mixted Trained Models}
        \label{fig:sim_auc_mixed}
    \end{subfigure}
    
    \vspace{2em}
    
    \begin{subfigure}{.95\linewidth}
        \setlength{\figurewidth}{\textwidth}
        \setlength{\figureheight}{.6\textwidth}
        \centering
        % include second image
        % This file was created with tikzplotlib v0.9.12.
        \scriptsize{
        \begin{tikzpicture}
            \definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
            \definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
            \begin{axis}[
                height=\figureheight,
                width=\figurewidth,
                legend cell align={left},
                legend style={
                  fill opacity=0.8,
                  draw opacity=1,
                  text opacity=1,
                  at={(0.97,0.03)},
                  anchor=south east,
                  draw=white!80!black
                },
                axis line style={white},
                axis background/.style={fill=white!94!black},
                tick align=outside,
                tick pos=left,
                x grid style={white},
                xtick style={color=black},
                y grid style={white},
                ymajorgrids,
                ytick style={color=black},
                scaled y ticks = false,
                %
                %
                %
                %
                %
                %
                % axis background/.style={fill=white!82.7450980392157!black},
                % axis line style={white},
                % legend cell align={left},
                % legend style={
                %   fill opacity=0.8,
                %   draw opacity=1,
                %   text opacity=1,
                %   at={(0.97,0.03)},
                %   anchor=south east,
                %   draw=white!80!black
                % },
                % tick align=outside,
                % tick pos=left,
                % x grid style={white},
                xlabel={Different Model Fusion Combinations},
                % xmajorgrids,
                xmin=-0.3, xmax=6.3,
                xtick style={color=black},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xtick={0,1,2,3,4,5,6},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                xticklabels={MF-0,MF-1,MF-2,MF-01,MF-02,MF-12,MF-012},
                % y grid style={white},
                ylabel={Accuracy},
                % ymajorgrids,
                ymin=0.247543161777545, ymax=0.989093602671556,
                % ytick style={color=black},
                ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
                yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
            ]
            \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color0, mark=*, mark size=2.5, mark options={solid}]
            table {%
                0 0.28125
                1 0.555555555555556
                2 0.555555555555556
                3 0.848672161172161
                4 0.84981684981685
                5 0.84981684981685
                6 0.84981684981685
            };
            \addlegendentry{MF-AUC-VD0}
            \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color1, mark=triangle*, mark size=2.5, mark options={solid}]
            table {%
                0 0.333333333333333
                1 0.5
                2 0.75
                3 0.94150641025641
                4 0.931891025641026
                5 0.931891025641026
                6 0.951121794871795
            };
            \addlegendentry{MF-AUC-VD1}
            \addplot [only marks, fill opacity=0.65, draw opacity=0.72, color2, mark=square*, mark size=2.5, mark options={solid}]
            table {%
                0 0.428571428571429
                1 0.9375
                2 0.458333333333333
                3 0.955386764449101
                4 0.945695826785403
                5 0.952942203596997
                6 0.945695826785403
            };
            \addlegendentry{MF-AUC-VD2}
            \end{axis}
        \end{tikzpicture}
        }
        \caption{AUC Values of Fused Models}
        \label{fig:sim_auc_fused}
    \end{subfigure}
    
    \caption{AUC Values of Mixed Trained models and Fused Models Based on Three Different Validation Datasets in Simulator}
    \label{fig:sim_auc}
    
\end{figure}

==> tex/sim_mf_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
% \definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\definecolor{color5}{rgb}{0.9,0.7,0.5}
\definecolor{color6}{rgb}{0.7,0.3,0.7}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Model Aggregation Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={$\mathcal{S}_0^v$,$\mathcal{S}_1^v$,$\mathcal{S}_3^v$},
    % y grid style={white!69.0196078431373!black},
    ymin=0.55, ymax=1.05,
    ylabel={Accuracy},
    % ytick style={color=black}
]
% \addplot [line width=2pt, color0, forget plot]
% table {%
% -0.25 0.876329779624939
% 0.25 0.876329779624939
% 0.25 0.877518111443569
% 0.125 0.880319148302078
% 0.25 0.883120185160587
% 0.25 0.884308516979218
% -0.25 0.884308516979218
% -0.25 0.883120185160587
% -0.125 0.880319148302078
% -0.25 0.877518111443569
% -0.25 0.876329779624939
% };
% \addplot [black, forget plot]
% table {%
% 0 0.876329779624939
% 0 0.867021262645721
% };
% \addplot [black, forget plot]
% table {%
% 0 0.884308516979218
% 0 0.893617033958435
% };
% \addplot [black, forget plot]
% table {%
% -0.125 0.867021262645721
% 0.125 0.867021262645721
% };
% \addplot [black, forget plot]
% table {%
% -0.125 0.893617033958435
% 0.125 0.893617033958435
% };
% \addplot [line width=2pt, color2, forget plot]
% table {%
% 1.75 0.718085110187531
% 2.25 0.718085110187531
% 2.25 0.721862272914206
% 2.125 0.726063817739487
% 2.25 0.730265362564767
% 2.25 0.730053186416626
% 1.75 0.730053186416626
% 1.75 0.730265362564767
% 1.875 0.726063817739487
% 1.75 0.721862272914206
% 1.75 0.718085110187531
% };
% \addplot [black, forget plot]
% table {%
% 2 0.718085110187531
% 2 0.71276593208313
% };
% \addplot [black, forget plot]
% table {%
% 2 0.730053186416626
% 2 0.739361703395844
% };
% \addplot [black, forget plot]
% table {%
% 1.875 0.71276593208313
% 2.125 0.71276593208313
% };
% \addplot [black, forget plot]
% table {%
% 1.875 0.739361703395844
% 2.125 0.739361703395844
% };
% \addplot [line width=2pt, color3, forget plot]
% table {%
% 3.75 0.813829779624939
% 4.25 0.813829779624939
% 4.25 0.820266526172573
% 4.125 0.824468076229095
% 4.25 0.828669626285617
% 4.25 0.825797870755196
% 3.75 0.825797870755196
% 3.75 0.828669626285617
% 3.875 0.824468076229095
% 3.75 0.820266526172573
% 3.75 0.813829779624939
% };
% \addplot [black, forget plot]
% table {%
% 4 0.813829779624939
% 4 0.797872364521027
% };
% \addplot [black, forget plot]
% table {%
% 4 0.825797870755196
% 4 0.835106372833252
% };
% \addplot [black, forget plot]
% table {%
% 3.875 0.797872364521027
% 4.125 0.797872364521027
% };
% \addplot [black, forget plot]
% table {%
% 3.875 0.835106372833252
% 4.125 0.835106372833252
% };
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.876329779624939
6.25 0.876329779624939
6.25 0.880644536484693
6.125 0.882978737354279
6.25 0.885312938223864
6.25 0.882978737354279
5.75 0.882978737354279
5.75 0.885312938223864
5.875 0.882978737354279
5.75 0.880644536484693
5.75 0.876329779624939
};
\addplot [black, forget plot]
table {%
6 0.876329779624939
6 0.867021262645721
};
\addplot [black, forget plot]
table {%
6 0.882978737354279
6 0.888297855854034
};
\addplot [black, forget plot]
table {%
5.875 0.867021262645721
6.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
5.875 0.888297855854034
6.125 0.888297855854034
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.872340440750122
8.25 0.872340440750122
8.25 0.872665814824139
8.125 0.875
8.25 0.877334185175861
8.25 0.878989353775978
7.75 0.878989353775978
7.75 0.877334185175861
7.875 0.875
7.75 0.872665814824139
7.75 0.872340440750122
};
\addplot [black, forget plot]
table {%
8 0.872340440750122
8 0.867021262645721
};
\addplot [black, forget plot]
table {%
8 0.878989353775978
8 0.888297855854034
};
\addplot [black, forget plot]
table {%
7.875 0.867021262645721
8.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
7.875 0.888297855854034
8.125 0.888297855854034
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.877659559249878
10.25 0.877659559249878
10.25 0.875792194369217
10.125 0.877659559249878
10.25 0.879526924130539
10.25 0.882978737354279
9.75 0.882978737354279
9.75 0.879526924130539
9.875 0.877659559249878
9.75 0.875792194369217
9.75 0.877659559249878
};
\addplot [black, forget plot]
table {%
10 0.877659559249878
10 0.872340440750122
};
\addplot [black, forget plot]
table {%
10 0.882978737354279
10 0.888297855854034
};
\addplot [black, forget plot]
table {%
9.875 0.872340440750122
10.125 0.872340440750122
};
\addplot [black, forget plot]
table {%
9.875 0.888297855854034
10.125 0.888297855854034
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.877659559249878
12.25 0.877659559249878
12.25 0.881111372473617
12.125 0.882978737354279
12.25 0.88484610223494
12.25 0.882978737354279
11.75 0.882978737354279
11.75 0.88484610223494
11.875 0.882978737354279
11.75 0.881111372473617
11.75 0.877659559249878
};
\addplot [black, forget plot]
table {%
12 0.877659559249878
12 0.872340440750122
};
\addplot [black, forget plot]
table {%
12 0.882978737354279
12 0.888297855854034
};
\addplot [black, forget plot]
table {%
11.875 0.872340440750122
12.125 0.872340440750122
};
\addplot [black, forget plot]
table {%
11.875 0.888297855854034
12.125 0.888297855854034
};
% \addplot [line width=2pt, color0, forget plot]
% table {%
% 29.75 0.839999973773956
% 30.25 0.839999973773956
% 30.25 0.839468132786852
% 30.125 0.850000023841858
% 30.25 0.860531914896864
% 30.25 0.870000004768372
% 29.75 0.870000004768372
% 29.75 0.860531914896864
% 29.875 0.850000023841858
% 29.75 0.839468132786852
% 29.75 0.839999973773956
% };
% \addplot [black, forget plot]
% table {%
% 30 0.839999973773956
% 30 0.819999992847443
% };
% \addplot [black, forget plot]
% table {%
% 30 0.870000004768372
% 30 0.910000026226044
% };
% \addplot [black, forget plot]
% table {%
% 29.875 0.819999992847443
% 30.125 0.819999992847443
% };
% \addplot [black, forget plot]
% table {%
% 29.875 0.910000026226044
% 30.125 0.910000026226044
% };
% \addplot [line width=2pt, color2, forget plot]
% table {%
% 31.75 0.910000026226044
% 32.25 0.910000026226044
% 32.25 0.91648939331262
% 32.125 0.9200000166893
% 32.25 0.923510640065981
% 32.25 0.9200000166893
% 31.75 0.9200000166893
% 31.75 0.923510640065981
% 31.875 0.9200000166893
% 31.75 0.91648939331262
% 31.75 0.910000026226044
% };
% \addplot [black, forget plot]
% table {%
% 32 0.910000026226044
% 32 0.910000026226044
% };
% \addplot [black, forget plot]
% table {%
% 32 0.9200000166893
% 32 0.9200000166893
% };
% \addplot [black, forget plot]
% table {%
% 31.875 0.910000026226044
% 32.125 0.910000026226044
% };
% \addplot [black, forget plot]
% table {%
% 31.875 0.9200000166893
% 32.125 0.9200000166893
% };
% \addplot [line width=2pt, color3, forget plot]
% table {%
% 33.75 0.850000023841858
% 34.25 0.850000023841858
% 34.25 0.846489400465178
% 34.125 0.850000023841858
% 34.25 0.853510647218538
% 34.25 0.860000014305115
% 33.75 0.860000014305115
% 33.75 0.853510647218538
% 33.875 0.850000023841858
% 33.75 0.846489400465178
% 33.75 0.850000023841858
% };
% \addplot [black, forget plot]
% table {%
% 34 0.850000023841858
% 34 0.839999973773956
% };
% \addplot [black, forget plot]
% table {%
% 34 0.860000014305115
% 34 0.870000004768372
% };
% \addplot [black, forget plot]
% table {%
% 33.875 0.839999973773956
% 34.125 0.839999973773956
% };
% \addplot [black, forget plot]
% table {%
% 33.875 0.870000004768372
% 34.125 0.870000004768372
% };
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.939999997615814
36.25 0.939999997615814
36.25 0.936489374239134
36.125 0.939999997615814
36.25 0.943510620992494
36.25 0.949999988079071
35.75 0.949999988079071
35.75 0.943510620992494
35.875 0.939999997615814
35.75 0.936489374239134
35.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
36 0.939999997615814
36 0.930000007152557
};
\addplot [black, forget plot]
table {%
36 0.949999988079071
36 0.949999988079071
};
\addplot [black, forget plot]
table {%
35.875 0.930000007152557
36.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
35.875 0.949999988079071
36.125 0.949999988079071
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.939999997615814
38.25 0.939999997615814
38.25 0.936489374239134
38.125 0.939999997615814
38.25 0.943510620992494
38.25 0.949999988079071
37.75 0.949999988079071
37.75 0.943510620992494
37.875 0.939999997615814
37.75 0.936489374239134
37.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
38 0.939999997615814
38 0.930000007152557
};
\addplot [black, forget plot]
table {%
38 0.949999988079071
38 0.949999988079071
};
\addplot [black, forget plot]
table {%
37.875 0.930000007152557
38.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
37.875 0.949999988079071
38.125 0.949999988079071
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.939999997615814
40.25 0.939999997615814
40.25 0.936489374239134
40.125 0.939999997615814
40.25 0.943510620992494
40.25 0.949999988079071
39.75 0.949999988079071
39.75 0.943510620992494
39.875 0.939999997615814
39.75 0.936489374239134
39.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
40 0.939999997615814
40 0.930000007152557
};
\addplot [black, forget plot]
table {%
40 0.949999988079071
40 0.949999988079071
};
\addplot [black, forget plot]
table {%
39.875 0.930000007152557
40.125 0.930000007152557
};
\addplot [black, forget plot]
table {%
39.875 0.949999988079071
40.125 0.949999988079071
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.939999997615814
42.25 0.939999997615814
42.25 0.939122341771644
42.125 0.939999997615814
42.25 0.940877653459984
42.25 0.942499995231628
41.75 0.942499995231628
41.75 0.940877653459984
41.875 0.939999997615814
41.75 0.939122341771644
41.75 0.939999997615814
};
\addplot [black, forget plot]
table {%
42 0.939999997615814
42 0.939999997615814
};
\addplot [black, forget plot]
table {%
42 0.942499995231628
42 0.942499995231628
};
\addplot [black, forget plot]
table {%
41.875 0.939999997615814
42.125 0.939999997615814
};
\addplot [black, forget plot]
table {%
41.875 0.942499995231628
42.125 0.942499995231628
};
% \addplot [line width=2pt, color0]
% table {%
% 59.75 0.945723697543144
% 60.25 0.945723697543144
% 60.25 0.94448142023766
% 60.125 0.947368443012238
% 60.25 0.950255465786815
% 60.25 0.953947365283966
% 59.75 0.953947365283966
% 59.75 0.950255465786815
% 59.875 0.947368443012238
% 59.75 0.94448142023766
% 59.75 0.945723697543144
% };
% \addlegendentry{$\mathcal{S}_0^t$}
% \addplot [black, forget plot]
% table {%
% 60 0.945723697543144
% 60 0.940789461135864
% };
% \addplot [black, forget plot]
% table {%
% 60 0.953947365283966
% 60 0.953947365283966
% };
% \addplot [black, forget plot]
% table {%
% 59.875 0.940789461135864
% 60.125 0.940789461135864
% };
% \addplot [black, forget plot]
% table {%
% 59.875 0.953947365283966
% 60.125 0.953947365283966
% };
% \addplot [line width=2pt, color2]
% table {%
% 61.75 0.848684191703796
% 62.25 0.848684191703796
% 62.25 0.848334289626232
% 62.125 0.85526317358017
% 62.25 0.862192057534108
% 62.25 0.868421077728271
% 61.75 0.868421077728271
% 61.75 0.862192057534108
% 61.875 0.85526317358017
% 61.75 0.848334289626232
% 61.75 0.848684191703796
% };
% \addlegendentry{$\mathcal{S}_{1}^t$}
% \addplot [black, forget plot]
% table {%
% 62 0.848684191703796
% 62 0.828947365283966
% };
% \addplot [black, forget plot]
% table {%
% 62 0.868421077728271
% 62 0.888157904148102
% };
% \addplot [black, forget plot]
% table {%
% 61.875 0.828947365283966
% 62.125 0.828947365283966
% };
% \addplot [black, forget plot]
% table {%
% 61.875 0.888157904148102
% 62.125 0.888157904148102
% };
% \addplot [line width=2pt, color3]
% table {%
% 63.75 0.934210538864136
% 64.25 0.934210538864136
% 64.25 0.931900924829467
% 64.125 0.934210538864136
% 64.25 0.936520152898804
% 64.25 0.940789461135864
% 63.75 0.940789461135864
% 63.75 0.936520152898804
% 63.875 0.934210538864136
% 63.75 0.931900924829467
% 63.75 0.934210538864136
% };
% \addlegendentry{$\mathcal{S}_2^t$}
% \addplot [black, forget plot]
% table {%
% 64 0.934210538864136
% 64 0.927631556987762
% };
% \addplot [black, forget plot]
% table {%
% 64 0.940789461135864
% 64 0.947368443012238
% };
% \addplot [black, forget plot]
% table {%
% 63.875 0.927631556987762
% 64.125 0.927631556987762
% };
% \addplot [black, forget plot]
% table {%
% 63.875 0.947368443012238
% 64.125 0.947368443012238
% };
\addplot [line width=2pt, color4]
table {%
65.75 0.947368443012238
66.25 0.947368443012238
66.25 0.945058828977569
66.125 0.947368443012238
66.25 0.949678057046906
66.25 0.953947365283966
65.75 0.953947365283966
65.75 0.949678057046906
65.875 0.947368443012238
65.75 0.945058828977569
65.75 0.947368443012238
};
\addlegendentry{$\mathcal{S}_{0,1}^t$}
\addplot [black, forget plot]
table {%
66 0.947368443012238
66 0.940789461135864
};
\addplot [black, forget plot]
table {%
66 0.953947365283966
66 0.960526287555695
};
\addplot [black, forget plot]
table {%
65.875 0.940789461135864
66.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
65.875 0.960526287555695
66.125 0.960526287555695
};
\addplot [line width=2pt, color5]
table {%
67.75 0.940789461135864
68.25 0.940789461135864
68.25 0.945058808052603
68.125 0.947368443012238
68.25 0.949678077971872
68.25 0.947368443012238
67.75 0.947368443012238
67.75 0.949678077971872
67.875 0.947368443012238
67.75 0.945058808052603
67.75 0.940789461135864
};
\addlegendentry{$\mathcal{S}_{0,2}^t$}
\addplot [black, forget plot]
table {%
68 0.940789461135864
68 0.934210538864136
};
\addplot [black, forget plot]
table {%
68 0.947368443012238
68 0.953947365283966
};
\addplot [black, forget plot]
table {%
67.875 0.934210538864136
68.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
67.875 0.953947365283966
68.125 0.953947365283966
};
\addplot [line width=2pt, color6]
table {%
69.75 0.940789461135864
70.25 0.940789461135864
70.25 0.942749194017934
70.125 0.947368443012238
70.25 0.951987692006541
70.25 0.953947365283966
69.75 0.953947365283966
69.75 0.951987692006541
69.875 0.947368443012238
69.75 0.942749194017934
69.75 0.940789461135864
};
\addlegendentry{$\mathcal{S}_{1,2}^t$}
\addplot [black, forget plot]
table {%
70 0.940789461135864
70 0.934210538864136
};
\addplot [black, forget plot]
table {%
70 0.953947365283966
70 0.960526287555695
};
\addplot [black, forget plot]
table {%
69.875 0.934210538864136
70.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
69.875 0.960526287555695
70.125 0.960526287555695
};
\addplot [line width=2pt, color7]
table {%
71.75 0.940789461135864
72.25 0.940789461135864
72.25 0.939459703079748
72.125 0.944078952074051
72.25 0.948698201068354
72.25 0.953947365283966
71.75 0.953947365283966
71.75 0.948698201068354
71.875 0.944078952074051
71.75 0.939459703079748
71.75 0.940789461135864
};
\addlegendentry{$\mathcal{S}_{0,1,2}^t$}
\addplot [black, forget plot]
table {%
72 0.940789461135864
72 0.934210538864136
};
\addplot [black, forget plot]
table {%
72 0.953947365283966
72 0.960526287555695
};
\addplot [black, forget plot]
table {%
71.875 0.934210538864136
72.125 0.934210538864136
};
\addplot [black, forget plot]
table {%
71.875 0.960526287555695
72.125 0.960526287555695
};
\addplot [color1, forget plot]
table {%
-0.125 0.880319148302078
0.125 0.880319148302078
};
\addplot [color1, forget plot]
table {%
1.875 0.726063817739487
2.125 0.726063817739487
};
\addplot [color1, forget plot]
table {%
3.875 0.824468076229095
4.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
5.875 0.882978737354279
6.125 0.882978737354279
};
\addplot [color1, forget plot]
table {%
7.875 0.875
8.125 0.875
};
\addplot [color1, forget plot]
table {%
9.875 0.877659559249878
10.125 0.877659559249878
};
\addplot [color1, forget plot]
table {%
11.875 0.882978737354279
12.125 0.882978737354279
};
\addplot [color1, forget plot]
table {%
29.875 0.850000023841858
30.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
33.875 0.850000023841858
34.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
35.875 0.939999997615814
36.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
37.875 0.939999997615814
38.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
39.875 0.939999997615814
40.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
41.875 0.939999997615814
42.125 0.939999997615814
};
\addplot [color1, forget plot]
table {%
59.875 0.947368443012238
60.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
61.875 0.85526317358017
62.125 0.85526317358017
};
\addplot [color1, forget plot]
table {%
63.875 0.934210538864136
64.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
65.875 0.947368443012238
66.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
67.875 0.947368443012238
68.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
69.875 0.947368443012238
70.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
71.875 0.944078952074051
72.125 0.944078952074051
};
\end{axis}

\end{tikzpicture}

==> tex/sim_mt_acc.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color3}{rgb}{0.171875,0.49609375,0.71875}
\definecolor{color4}{rgb}{0.49609375,0.80078125,0.73046875}
% \definecolor{color5}{rgb}{0.92578125,0.96875,0.69140625}
% \definecolor{color6}{rgb}{0.16796875,0.546875,0.7421875}
\definecolor{color7}{rgb}{0.6484375,0.73828125,0.85546875}

\definecolor{color5}{rgb}{0.9,0.7,0.5}
\definecolor{color6}{rgb}{0.7,0.3,0.7}


\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.9,0.5)},
      anchor=west,
      draw=white!80!black
    },
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    %
    %
    %
    %
    %
    %
    tick align=outside,
    tick pos=left,
    % title={Accuracy on Three Validation Data of Different Training Data Combinations},
    % x grid style={white!69.0196078431373!black},
    xmin=-5, xmax=90,
    % xtick style={color=black},
    xtick={10,40,70},
    xticklabels={$\mathcal{S}_0^v$,$\mathcal{S}_1^v$,$\mathcal{S}_3^v$},
    % y grid style={white!69.0196078431373!black},
    ymin=0.55, ymax=1.05,
    ylabel={Accuracy},
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
-0.25 0.876329779624939
0.25 0.876329779624939
0.25 0.877518111443569
0.125 0.880319148302078
0.25 0.883120185160587
0.25 0.884308516979218
-0.25 0.884308516979218
-0.25 0.883120185160587
-0.125 0.880319148302078
-0.25 0.877518111443569
-0.25 0.876329779624939
};
\addplot [black, forget plot]
table {%
0 0.876329779624939
0 0.867021262645721
};
\addplot [black, forget plot]
table {%
0 0.884308516979218
0 0.893617033958435
};
\addplot [black, forget plot]
table {%
-0.125 0.867021262645721
0.125 0.867021262645721
};
\addplot [black, forget plot]
table {%
-0.125 0.893617033958435
0.125 0.893617033958435
};
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.718085110187531
2.25 0.718085110187531
2.25 0.721862272914206
2.125 0.726063817739487
2.25 0.730265362564767
2.25 0.730053186416626
1.75 0.730053186416626
1.75 0.730265362564767
1.875 0.726063817739487
1.75 0.721862272914206
1.75 0.718085110187531
};
\addplot [black, forget plot]
table {%
2 0.718085110187531
2 0.71276593208313
};
\addplot [black, forget plot]
table {%
2 0.730053186416626
2 0.739361703395844
};
\addplot [black, forget plot]
table {%
1.875 0.71276593208313
2.125 0.71276593208313
};
\addplot [black, forget plot]
table {%
1.875 0.739361703395844
2.125 0.739361703395844
};
\addplot [line width=2pt, color3, forget plot]
table {%
3.75 0.813829779624939
4.25 0.813829779624939
4.25 0.820266526172573
4.125 0.824468076229095
4.25 0.828669626285617
4.25 0.825797870755196
3.75 0.825797870755196
3.75 0.828669626285617
3.875 0.824468076229095
3.75 0.820266526172573
3.75 0.813829779624939
};
\addplot [black, forget plot]
table {%
4 0.813829779624939
4 0.797872364521027
};
\addplot [black, forget plot]
table {%
4 0.825797870755196
4 0.835106372833252
};
\addplot [black, forget plot]
table {%
3.875 0.797872364521027
4.125 0.797872364521027
};
\addplot [black, forget plot]
table {%
3.875 0.835106372833252
4.125 0.835106372833252
};
\addplot [line width=2pt, color4, forget plot]
table {%
5.75 0.840425550937653
6.25 0.840425550937653
6.25 0.846862302716529
6.125 0.851063847541809
6.25 0.85526539236709
6.25 0.852393627166748
5.75 0.852393627166748
5.75 0.85526539236709
5.875 0.851063847541809
5.75 0.846862302716529
5.75 0.840425550937653
};
\addplot [black, forget plot]
table {%
6 0.840425550937653
6 0.829787254333496
};
\addplot [black, forget plot]
table {%
6 0.852393627166748
6 0.867021262645721
};
\addplot [black, forget plot]
table {%
5.875 0.829787254333496
6.125 0.829787254333496
};
\addplot [black, forget plot]
table {%
5.875 0.867021262645721
6.125 0.867021262645721
};
\addplot [line width=2pt, color5, forget plot]
table {%
7.75 0.835106372833252
8.25 0.835106372833252
8.25 0.834823477220635
8.125 0.840425550937653
8.25 0.846027624654671
8.25 0.851063847541809
7.75 0.851063847541809
7.75 0.846027624654671
7.875 0.840425550937653
7.75 0.834823477220635
7.75 0.835106372833252
};
\addplot [black, forget plot]
table {%
8 0.835106372833252
8 0.81914895772934
};
\addplot [black, forget plot]
table {%
8 0.851063847541809
8 0.861702144145966
};
\addplot [black, forget plot]
table {%
7.875 0.81914895772934
8.125 0.81914895772934
};
\addplot [black, forget plot]
table {%
7.875 0.861702144145966
8.125 0.861702144145966
};
\addplot [line width=2pt, color6, forget plot]
table {%
9.75 0.718085110187531
10.25 0.718085110187531
10.25 0.721070043511426
10.125 0.723404228687286
10.25 0.725738413863147
10.25 0.724734023213387
9.75 0.724734023213387
9.75 0.725738413863147
9.875 0.723404228687286
9.75 0.721070043511426
9.75 0.718085110187531
};
\addplot [black, forget plot]
table {%
10 0.718085110187531
10 0.718085110187531
};
\addplot [black, forget plot]
table {%
10 0.724734023213387
10 0.728723406791687
};
\addplot [black, forget plot]
table {%
9.875 0.718085110187531
10.125 0.718085110187531
};
\addplot [black, forget plot]
table {%
9.875 0.728723406791687
10.125 0.728723406791687
};
\addplot [line width=2pt, color7, forget plot]
table {%
11.75 0.81914895772934
12.25 0.81914895772934
12.25 0.820733367392739
12.125 0.824468076229095
12.25 0.828202785065452
12.25 0.829787254333496
11.75 0.829787254333496
11.75 0.828202785065452
11.875 0.824468076229095
11.75 0.820733367392739
11.75 0.81914895772934
};
\addplot [black, forget plot]
table {%
12 0.81914895772934
12 0.813829779624939
};
\addplot [black, forget plot]
table {%
12 0.829787254333496
12 0.835106372833252
};
\addplot [black, forget plot]
table {%
11.875 0.813829779624939
12.125 0.813829779624939
};
\addplot [black, forget plot]
table {%
11.875 0.835106372833252
12.125 0.835106372833252
};
\addplot [line width=2pt, color0, forget plot]
table {%
29.75 0.839999973773956
30.25 0.839999973773956
30.25 0.839468132786852
30.125 0.850000023841858
30.25 0.860531914896864
30.25 0.870000004768372
29.75 0.870000004768372
29.75 0.860531914896864
29.875 0.850000023841858
29.75 0.839468132786852
29.75 0.839999973773956
};
\addplot [black, forget plot]
table {%
30 0.839999973773956
30 0.819999992847443
};
\addplot [black, forget plot]
table {%
30 0.870000004768372
30 0.910000026226044
};
\addplot [black, forget plot]
table {%
29.875 0.819999992847443
30.125 0.819999992847443
};
\addplot [black, forget plot]
table {%
29.875 0.910000026226044
30.125 0.910000026226044
};
\addplot [line width=2pt, color2, forget plot]
table {%
31.75 0.910000026226044
32.25 0.910000026226044
32.25 0.91648939331262
32.125 0.9200000166893
32.25 0.923510640065981
32.25 0.9200000166893
31.75 0.9200000166893
31.75 0.923510640065981
31.875 0.9200000166893
31.75 0.91648939331262
31.75 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.910000026226044
32 0.910000026226044
};
\addplot [black, forget plot]
table {%
32 0.9200000166893
32 0.9200000166893
};
\addplot [black, forget plot]
table {%
31.875 0.910000026226044
32.125 0.910000026226044
};
\addplot [black, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [line width=2pt, color3, forget plot]
table {%
33.75 0.850000023841858
34.25 0.850000023841858
34.25 0.846489400465178
34.125 0.850000023841858
34.25 0.853510647218538
34.25 0.860000014305115
33.75 0.860000014305115
33.75 0.853510647218538
33.875 0.850000023841858
33.75 0.846489400465178
33.75 0.850000023841858
};
\addplot [black, forget plot]
table {%
34 0.850000023841858
34 0.839999973773956
};
\addplot [black, forget plot]
table {%
34 0.860000014305115
34 0.870000004768372
};
\addplot [black, forget plot]
table {%
33.875 0.839999973773956
34.125 0.839999973773956
};
\addplot [black, forget plot]
table {%
33.875 0.870000004768372
34.125 0.870000004768372
};
\addplot [line width=2pt, color4, forget plot]
table {%
35.75 0.899999976158142
36.25 0.899999976158142
36.25 0.906489381924398
36.125 0.910000026226044
36.25 0.91351067052769
36.25 0.910000026226044
35.75 0.910000026226044
35.75 0.91351067052769
35.875 0.910000026226044
35.75 0.906489381924398
35.75 0.899999976158142
};
\addplot [black, forget plot]
table {%
36 0.899999976158142
36 0.889999985694885
};
\addplot [black, forget plot]
table {%
36 0.910000026226044
36 0.9200000166893
};
\addplot [black, forget plot]
table {%
35.875 0.889999985694885
36.125 0.889999985694885
};
\addplot [black, forget plot]
table {%
35.875 0.9200000166893
36.125 0.9200000166893
};
\addplot [line width=2pt, color5, forget plot]
table {%
37.75 0.620000004768372
38.25 0.620000004768372
38.25 0.634468110796473
38.125 0.644999980926514
38.25 0.655531851056554
38.25 0.649999976158142
37.75 0.649999976158142
37.75 0.655531851056554
37.875 0.644999980926514
37.75 0.634468110796473
37.75 0.620000004768372
};
\addplot [black, forget plot]
table {%
38 0.620000004768372
38 0.589999973773956
};
\addplot [black, forget plot]
table {%
38 0.649999976158142
38 0.670000016689301
};
\addplot [black, forget plot]
table {%
37.875 0.589999973773956
38.125 0.589999973773956
};
\addplot [black, forget plot]
table {%
37.875 0.670000016689301
38.125 0.670000016689301
};
\addplot [line width=2pt, color6, forget plot]
table {%
39.75 0.910000026226044
40.25 0.910000026226044
40.25 0.91561173746845
40.125 0.9200000166893
40.25 0.924388295910151
40.25 0.922500014305115
39.75 0.922500014305115
39.75 0.924388295910151
39.875 0.9200000166893
39.75 0.91561173746845
39.75 0.910000026226044
};
\addplot [black, forget plot]
table {%
40 0.910000026226044
40 0.899999976158142
};
\addplot [black, forget plot]
table {%
40 0.922500014305115
40 0.930000007152557
};
\addplot [black, forget plot]
table {%
39.875 0.899999976158142
40.125 0.899999976158142
};
\addplot [black, forget plot]
table {%
39.875 0.930000007152557
40.125 0.930000007152557
};
\addplot [line width=2pt, color7, forget plot]
table {%
41.75 0.899999976158142
42.25 0.899999976158142
42.25 0.906489381924398
42.125 0.910000026226044
42.25 0.91351067052769
42.25 0.910000026226044
41.75 0.910000026226044
41.75 0.91351067052769
41.875 0.910000026226044
41.75 0.906489381924398
41.75 0.899999976158142
};
\addplot [black, forget plot]
table {%
42 0.899999976158142
42 0.889999985694885
};
\addplot [black, forget plot]
table {%
42 0.910000026226044
42 0.9200000166893
};
\addplot [black, forget plot]
table {%
41.875 0.889999985694885
42.125 0.889999985694885
};
\addplot [black, forget plot]
table {%
41.875 0.9200000166893
42.125 0.9200000166893
};
\addplot [line width=2pt, color0]
table {%
59.75 0.945723697543144
60.25 0.945723697543144
60.25 0.94448142023766
60.125 0.947368443012238
60.25 0.950255465786815
60.25 0.953947365283966
59.75 0.953947365283966
59.75 0.950255465786815
59.875 0.947368443012238
59.75 0.94448142023766
59.75 0.945723697543144
};
\addlegendentry{$\mathcal{S}_0^t$}
\addplot [black, forget plot]
table {%
60 0.945723697543144
60 0.940789461135864
};
\addplot [black, forget plot]
table {%
60 0.953947365283966
60 0.953947365283966
};
\addplot [black, forget plot]
table {%
59.875 0.940789461135864
60.125 0.940789461135864
};
\addplot [black, forget plot]
table {%
59.875 0.953947365283966
60.125 0.953947365283966
};
\addplot [line width=2pt, color2]
table {%
61.75 0.848684191703796
62.25 0.848684191703796
62.25 0.848334289626232
62.125 0.85526317358017
62.25 0.862192057534108
62.25 0.868421077728271
61.75 0.868421077728271
61.75 0.862192057534108
61.875 0.85526317358017
61.75 0.848334289626232
61.75 0.848684191703796
};
\addlegendentry{$\mathcal{S}_{1}^t$}
\addplot [black, forget plot]
table {%
62 0.848684191703796
62 0.828947365283966
};
\addplot [black, forget plot]
table {%
62 0.868421077728271
62 0.888157904148102
};
\addplot [black, forget plot]
table {%
61.875 0.828947365283966
62.125 0.828947365283966
};
\addplot [black, forget plot]
table {%
61.875 0.888157904148102
62.125 0.888157904148102
};
\addplot [line width=2pt, color3]
table {%
63.75 0.934210538864136
64.25 0.934210538864136
64.25 0.931900924829467
64.125 0.934210538864136
64.25 0.936520152898804
64.25 0.940789461135864
63.75 0.940789461135864
63.75 0.936520152898804
63.875 0.934210538864136
63.75 0.931900924829467
63.75 0.934210538864136
};
\addlegendentry{$\mathcal{S}_2^t$}
\addplot [black, forget plot]
table {%
64 0.934210538864136
64 0.927631556987762
};
\addplot [black, forget plot]
table {%
64 0.940789461135864
64 0.947368443012238
};
\addplot [black, forget plot]
table {%
63.875 0.927631556987762
64.125 0.927631556987762
};
\addplot [black, forget plot]
table {%
63.875 0.947368443012238
64.125 0.947368443012238
};
\addplot [line width=2pt, color4]
table {%
65.75 0.901315808296204
66.25 0.901315808296204
66.25 0.902698078064961
66.125 0.907894730567932
66.25 0.913091383070903
66.25 0.916118443012238
65.75 0.916118443012238
65.75 0.913091383070903
65.875 0.907894730567932
65.75 0.902698078064961
65.75 0.901315808296204
};
\addlegendentry{$\mathcal{S}_{0,1}^t$}
\addplot [black, forget plot]
table {%
66 0.901315808296204
66 0.888157904148102
};
\addplot [black, forget plot]
table {%
66 0.916118443012238
66 0.934210538864136
};
\addplot [black, forget plot]
table {%
65.875 0.888157904148102
66.125 0.888157904148102
};
\addplot [black, forget plot]
table {%
65.875 0.934210538864136
66.125 0.934210538864136
};
\addplot [line width=2pt, color5]
table {%
67.75 0.927631556987762
68.25 0.927631556987762
68.25 0.931900903904501
68.125 0.934210538864136
68.25 0.93652017382377
68.25 0.934210538864136
67.75 0.934210538864136
67.75 0.93652017382377
67.875 0.934210538864136
67.75 0.931900903904501
67.75 0.927631556987762
};
\addlegendentry{$\mathcal{S}_{0,2}^t$}
\addplot [black, forget plot]
table {%
68 0.927631556987762
68 0.921052634716034
};
\addplot [black, forget plot]
table {%
68 0.934210538864136
68 0.940789461135864
};
\addplot [black, forget plot]
table {%
67.875 0.921052634716034
68.125 0.921052634716034
};
\addplot [black, forget plot]
table {%
67.875 0.940789461135864
68.125 0.940789461135864
};
\addplot [line width=2pt, color6]
table {%
69.75 0.921052634716034
70.25 0.921052634716034
70.25 0.925321942953094
70.125 0.927631556987762
70.25 0.929941171022431
70.25 0.927631556987762
69.75 0.927631556987762
69.75 0.929941171022431
69.875 0.927631556987762
69.75 0.925321942953094
69.75 0.921052634716034
};
\addlegendentry{$\mathcal{S}_{1,2}^t$}
\addplot [black, forget plot]
table {%
70 0.921052634716034
70 0.914473712444305
};
\addplot [black, forget plot]
table {%
70 0.927631556987762
70 0.934210538864136
};
\addplot [black, forget plot]
table {%
69.875 0.914473712444305
70.125 0.914473712444305
};
\addplot [black, forget plot]
table {%
69.875 0.934210538864136
70.125 0.934210538864136
};
\addplot [line width=2pt, color7]
table {%
71.75 0.919407904148102
72.25 0.919407904148102
72.25 0.924167130704518
72.125 0.927631556987762
72.25 0.931095983271007
72.25 0.929276302456856
71.75 0.929276302456856
71.75 0.931095983271007
71.875 0.927631556987762
71.75 0.924167130704518
71.75 0.919407904148102
};
\addlegendentry{$\mathcal{S}_{0,1,2}^t$}
\addplot [black, forget plot]
table {%
72 0.919407904148102
72 0.907894730567932
};
\addplot [black, forget plot]
table {%
72 0.929276302456856
72 0.940789461135864
};
\addplot [black, forget plot]
table {%
71.875 0.907894730567932
72.125 0.907894730567932
};
\addplot [black, forget plot]
table {%
71.875 0.940789461135864
72.125 0.940789461135864
};
\addplot [color1, forget plot]
table {%
-0.125 0.880319148302078
0.125 0.880319148302078
};
\addplot [color1, forget plot]
table {%
1.875 0.726063817739487
2.125 0.726063817739487
};
\addplot [color1, forget plot]
table {%
3.875 0.824468076229095
4.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
5.875 0.851063847541809
6.125 0.851063847541809
};
\addplot [color1, forget plot]
table {%
7.875 0.840425550937653
8.125 0.840425550937653
};
\addplot [color1, forget plot]
table {%
9.875 0.723404228687286
10.125 0.723404228687286
};
\addplot [color1, forget plot]
table {%
11.875 0.824468076229095
12.125 0.824468076229095
};
\addplot [color1, forget plot]
table {%
29.875 0.850000023841858
30.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
31.875 0.9200000166893
32.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
33.875 0.850000023841858
34.125 0.850000023841858
};
\addplot [color1, forget plot]
table {%
35.875 0.910000026226044
36.125 0.910000026226044
};
\addplot [color1, forget plot]
table {%
37.875 0.644999980926514
38.125 0.644999980926514
};
\addplot [color1, forget plot]
table {%
39.875 0.9200000166893
40.125 0.9200000166893
};
\addplot [color1, forget plot]
table {%
41.875 0.910000026226044
42.125 0.910000026226044
};
\addplot [color1, forget plot]
table {%
59.875 0.947368443012238
60.125 0.947368443012238
};
\addplot [color1, forget plot]
table {%
61.875 0.85526317358017
62.125 0.85526317358017
};
\addplot [color1, forget plot]
table {%
63.875 0.934210538864136
64.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
65.875 0.907894730567932
66.125 0.907894730567932
};
\addplot [color1, forget plot]
table {%
67.875 0.934210538864136
68.125 0.934210538864136
};
\addplot [color1, forget plot]
table {%
69.875 0.927631556987762
70.125 0.927631556987762
};
\addplot [color1, forget plot]
table {%
71.875 0.927631556987762
72.125 0.927631556987762
};
\end{axis}

\end{tikzpicture}

==> tex/square_boxplot_navi_xy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=0.5\textwidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={XY Navigation Errors Based on Different Anchor Distribution at Heights of 5, 10 and 20 meters},
    % x grid style={white!69.0196078431373!black},
    xmin=-0.5, xmax=26,
    % xtick style={color=black},
    xtick={3.5,13,23},
    xticklabels={5m,10m,20m},
    % y grid style={white!69.0196078431373!black},
    ymin=0.00823407310056917, ymax=2.7,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=1pt, color0, forget plot]
table {%
-0.25 0.0629254579544067
0.25 0.0629254579544067
0.25 0.116854261331483
0.125 0.133378744125366
0.25 0.149903226919249
0.25 0.225299537181854
-0.25 0.225299537181854
-0.25 0.149903226919249
-0.125 0.133378744125366
-0.25 0.116854261331483
-0.25 0.0629254579544067
};
\addplot [black, forget plot]
table {%
0 0.0629254579544067
0 0.0100212097167969
};
\addplot [black, forget plot]
table {%
0 0.225299537181854
0 0.464566707611084
};
\addplot [black, forget plot]
table {%
-0.125 0.0100212097167969
0.125 0.0100212097167969
};
\addplot [black, forget plot]
table {%
-0.125 0.464566707611084
0.125 0.464566707611084
};
\addplot [line width=1pt, color2, forget plot]
table {%
0.75 0.0550479888916016
1.25 0.0550479888916016
1.25 0.0872549469128582
1.125 0.0913627147674561
1.25 0.0954704826220539
1.25 0.136493682861328
0.75 0.136493682861328
0.75 0.0954704826220539
0.875 0.0913627147674561
0.75 0.0872549469128582
0.75 0.0550479888916016
};
\addplot [black, forget plot]
table {%
1 0.0550479888916016
1 0.0105924606323242
};
\addplot [black, forget plot]
table {%
1 0.136493682861328
1 0.256451845169067
};
\addplot [black, forget plot]
table {%
0.875 0.0105924606323242
1.125 0.0105924606323242
};
\addplot [black, forget plot]
table {%
0.875 0.256451845169067
1.125 0.256451845169067
};
\addplot [line width=1pt, color3, forget plot]
table {%
1.75 0.0262908935546875
2.25 0.0262908935546875
2.25 0.0422004902930734
2.125 0.0437288284301758
2.25 0.0452571665672782
2.25 0.0594601631164551
1.75 0.0594601631164551
1.75 0.0452571665672782
1.875 0.0437288284301758
1.75 0.0422004902930734
1.75 0.0262908935546875
};
\addplot [black, forget plot]
table {%
2 0.0262908935546875
2 0.010059118270874
};
\addplot [black, forget plot]
table {%
2 0.0594601631164551
2 0.108749151229858
};
\addplot [black, forget plot]
table {%
1.875 0.010059118270874
2.125 0.010059118270874
};
\addplot [black, forget plot]
table {%
1.875 0.108749151229858
2.125 0.108749151229858
};
\addplot [line width=1pt, color4, forget plot]
table {%
2.75 0.111529111862183
3.25 0.111529111862183
3.25 0.130515317329696
3.125 0.196047306060791
3.25 0.261579294791886
3.25 0.24996542930603
2.75 0.24996542930603
2.75 0.261579294791886
2.875 0.196047306060791
2.75 0.130515317329696
2.75 0.111529111862183
};
\addplot [black, forget plot]
table {%
3 0.111529111862183
3 0.0505809783935547
};
\addplot [black, forget plot]
table {%
3 0.24996542930603
3 0.389389276504517
};
\addplot [black, forget plot]
table {%
2.875 0.0505809783935547
3.125 0.0505809783935547
};
\addplot [black, forget plot]
table {%
2.875 0.389389276504517
3.125 0.389389276504517
};
\addplot [line width=1pt, color5, forget plot]
table {%
3.75 0.0398937463760376
4.25 0.0398937463760376
4.25 0.0386781307707235
4.125 0.0503287315368652
4.25 0.061979332303007
4.25 0.150957584381104
3.75 0.150957584381104
3.75 0.061979332303007
3.875 0.0503287315368652
3.75 0.0386781307707235
3.75 0.0398937463760376
};
\addplot [black, forget plot]
table {%
4 0.0398937463760376
4 0.0105338096618652
};
\addplot [black, forget plot]
table {%
4 0.150957584381104
4 0.312473297119141
};
\addplot [black, forget plot]
table {%
3.875 0.0105338096618652
4.125 0.0105338096618652
};
\addplot [black, forget plot]
table {%
3.875 0.312473297119141
4.125 0.312473297119141
};
\addplot [line width=1pt, color6, forget plot]
table {%
4.75 0.0273342132568359
5.25 0.0273342132568359
5.25 0.0339629243246975
5.125 0.0363602638244629
5.25 0.0387576033242283
5.25 0.0742993354797363
4.75 0.0742993354797363
4.75 0.0387576033242283
4.875 0.0363602638244629
4.75 0.0339629243246975
4.75 0.0273342132568359
};
\addplot [black, forget plot]
table {%
5 0.0273342132568359
5 0.010307788848877
};
\addplot [black, forget plot]
table {%
5 0.0742993354797363
5 0.141448497772217
};
\addplot [black, forget plot]
table {%
4.875 0.010307788848877
5.125 0.010307788848877
};
\addplot [black, forget plot]
table {%
4.875 0.141448497772217
5.125 0.141448497772217
};
\addplot [line width=1pt, color0, forget plot]
table {%
9.75 0.109080791473389
10.25 0.109080791473389
10.25 0.208775860281895
10.125 0.217644453048706
10.25 0.226513045815517
10.25 0.355952739715576
9.75 0.355952739715576
9.75 0.226513045815517
9.875 0.217644453048706
9.75 0.208775860281895
9.75 0.109080791473389
};
\addplot [black, forget plot]
table {%
10 0.109080791473389
10 0.0106794834136963
};
\addplot [black, forget plot]
table {%
10 0.355952739715576
10 0.499023914337158
};
\addplot [black, forget plot]
table {%
9.875 0.0106794834136963
10.125 0.0106794834136963
};
\addplot [black, forget plot]
table {%
9.875 0.499023914337158
10.125 0.499023914337158
};
\addplot [line width=1pt, color2, forget plot]
table {%
10.75 0.061793327331543
11.25 0.061793327331543
11.25 0.119313400273
11.125 0.124480247497559
11.25 0.129647094722117
11.25 0.237082719802856
10.75 0.237082719802856
10.75 0.129647094722117
10.875 0.124480247497559
10.75 0.119313400273
10.75 0.061793327331543
};
\addplot [black, forget plot]
table {%
11 0.061793327331543
11 0.0100317001342773
};
\addplot [black, forget plot]
table {%
11 0.237082719802856
11 0.498574733734131
};
\addplot [black, forget plot]
table {%
10.875 0.0100317001342773
11.125 0.0100317001342773
};
\addplot [black, forget plot]
table {%
10.875 0.498574733734131
11.125 0.498574733734131
};
\addplot [line width=1pt, color3, forget plot]
table {%
11.75 0.0356164574623108
12.25 0.0356164574623108
12.25 0.0590718957655501
12.125 0.0608000755310059
12.25 0.0625282552964616
12.25 0.0943392515182495
11.75 0.0943392515182495
11.75 0.0625282552964616
11.875 0.0608000755310059
11.75 0.0590718957655501
11.75 0.0356164574623108
};
\addplot [black, forget plot]
table {%
12 0.0356164574623108
12 0.0100545883178711
};
\addplot [black, forget plot]
table {%
12 0.0943392515182495
12 0.180632591247559
};
\addplot [black, forget plot]
table {%
11.875 0.0100545883178711
12.125 0.0100545883178711
};
\addplot [black, forget plot]
table {%
11.875 0.180632591247559
12.125 0.180632591247559
};
\addplot [line width=1pt, color4, forget plot]
table {%
12.75 0.0324709415435791
13.25 0.0324709415435791
13.25 0.0561843826720145
13.125 0.0580892562866211
13.25 0.0599941299012277
13.25 0.0934865474700928
12.75 0.0934865474700928
12.75 0.0599941299012277
12.875 0.0580892562866211
12.75 0.0561843826720145
12.75 0.0324709415435791
};
\addplot [black, forget plot]
table {%
13 0.0324709415435791
13 0.0100338459014893
};
\addplot [black, forget plot]
table {%
13 0.0934865474700928
13 0.184965848922729
};
\addplot [black, forget plot]
table {%
12.875 0.0100338459014893
13.125 0.0100338459014893
};
\addplot [black, forget plot]
table {%
12.875 0.184965848922729
13.125 0.184965848922729
};
\addplot [line width=1pt, color5, forget plot]
table {%
13.75 0.0223686695098877
14.25 0.0223686695098877
14.25 0.035463001367267
14.125 0.0366926193237305
14.25 0.0379222372801939
14.25 0.062411367893219
13.75 0.062411367893219
13.75 0.0379222372801939
13.875 0.0366926193237305
13.75 0.035463001367267
13.75 0.0223686695098877
};
\addplot [black, forget plot]
table {%
14 0.0223686695098877
14 0.0100116729736328
};
\addplot [black, forget plot]
table {%
14 0.062411367893219
14 0.121386528015137
};
\addplot [black, forget plot]
table {%
13.875 0.0100116729736328
14.125 0.0100116729736328
};
\addplot [black, forget plot]
table {%
13.875 0.121386528015137
14.125 0.121386528015137
};
\addplot [line width=1pt, color6, forget plot]
table {%
14.75 0.0270559787750244
15.25 0.0270559787750244
15.25 0.0513307469276914
15.125 0.053499698638916
15.25 0.0556686503501407
15.25 0.0965852737426758
14.75 0.0965852737426758
14.75 0.0556686503501407
14.875 0.053499698638916
14.75 0.0513307469276914
14.75 0.0270559787750244
};
\addplot [black, forget plot]
table {%
15 0.0270559787750244
15 0.0100679397583008
};
\addplot [black, forget plot]
table {%
15 0.0965852737426758
15 0.198929309844971
};
\addplot [black, forget plot]
table {%
14.875 0.0100679397583008
15.125 0.0100679397583008
};
\addplot [black, forget plot]
table {%
14.875 0.198929309844971
15.125 0.198929309844971
};
\addplot [line width=1pt, color0]
table {%
19.75 0.133109569549561
20.25 0.133109569549561
20.25 0.251491091482432
20.125 0.263442993164062
20.25 0.275394894845693
20.25 0.394724369049072
19.75 0.394724369049072
19.75 0.275394894845693
19.875 0.263442993164062
19.75 0.251491091482432
19.75 0.133109569549561
};
%\addlegendentry{0.6 * 0.6}
\addplot [black, forget plot]
table {%
20 0.133109569549561
20 0.0112812519073486
};
\addplot [black, forget plot]
table {%
20 0.394724369049072
20 0.498894691467285
};
\addplot [black, forget plot]
table {%
19.875 0.0112812519073486
20.125 0.0112812519073486
};
\addplot [black, forget plot]
table {%
19.875 0.498894691467285
20.125 0.498894691467285
};
\addplot [line width=1pt, color2]
table {%
20.75 0.112098932266235
21.25 0.112098932266235
21.25 0.204240932496009
21.125 0.21213698387146
21.25 0.220033035246911
21.25 0.353559255599976
20.75 0.353559255599976
20.75 0.220033035246911
20.875 0.21213698387146
20.75 0.204240932496009
20.75 0.112098932266235
};
%\addlegendentry{1.2 * 1.2}
\addplot [black, forget plot]
table {%
21 0.112098932266235
21 0.010089635848999
};
\addplot [black, forget plot]
table {%
21 0.353559255599976
21 0.499281406402588
};
\addplot [black, forget plot]
table {%
20.875 0.010089635848999
21.125 0.010089635848999
};
\addplot [black, forget plot]
table {%
20.875 0.499281406402588
21.125 0.499281406402588
};
\addplot [line width=1pt, color3]
table {%
21.75 0.0613045692443848
22.25 0.0613045692443848
22.25 0.107318790443975
22.125 0.11083984375
22.25 0.114360897056025
22.25 0.179744243621826
21.75 0.179744243621826
21.75 0.114360897056025
21.875 0.11083984375
21.75 0.107318790443975
21.75 0.0613045692443848
};
%\addlegendentry{3.0 * 3.0}
\addplot [black, forget plot]
table {%
22 0.0613045692443848
22 0.0102958679199219
};
\addplot [black, forget plot]
table {%
22 0.179744243621826
22 0.353663444519043
};
\addplot [black, forget plot]
table {%
21.875 0.0102958679199219
22.125 0.0102958679199219
};
\addplot [black, forget plot]
table {%
21.875 0.353663444519043
22.125 0.353663444519043
};
\addplot [line width=1pt, color4]
table {%
22.75 0.0401172637939453
23.25 0.0401172637939453
23.25 0.0776253280932044
23.125 0.0806457996368408
23.25 0.0836662711804773
23.25 0.13330078125
22.75 0.13330078125
22.75 0.0836662711804773
22.875 0.0806457996368408
22.75 0.0776253280932044
22.75 0.0401172637939453
};
%\addlegendentry{4.0 * 4.0}
\addplot [black, forget plot]
table {%
23 0.0401172637939453
23 0.0100553035736084
};
\addplot [black, forget plot]
table {%
23 0.13330078125
23 0.272943258285522
};
\addplot [black, forget plot]
table {%
22.875 0.0100553035736084
23.125 0.0100553035736084
};
\addplot [black, forget plot]
table {%
22.875 0.272943258285522
23.125 0.272943258285522
};
\addplot [line width=1pt, color5]
table {%
23.75 0.0278849601745605
24.25 0.0278849601745605
24.25 0.0477474512567307
24.125 0.0493659973144531
24.25 0.0509845433721755
24.25 0.0779881477355957
23.75 0.0779881477355957
23.75 0.0509845433721755
23.875 0.0493659973144531
23.75 0.0477474512567307
23.75 0.0278849601745605
};
%\addlegendentry{12.0 * 12.0}
\addplot [black, forget plot]
table {%
24 0.0278849601745605
24 0.010033130645752
};
\addplot [black, forget plot]
table {%
24 0.0779881477355957
24 0.149571895599365
};
\addplot [black, forget plot]
table {%
23.875 0.010033130645752
24.125 0.010033130645752
};
\addplot [black, forget plot]
table {%
23.875 0.149571895599365
24.125 0.149571895599365
};
\addplot [line width=1pt, color6]
table {%
24.75 0.0276931524276733
25.25 0.0276931524276733
25.25 0.0561063199907585
25.125 0.0584795475006104
25.25 0.0608527750104622
25.25 0.101002335548401
24.75 0.101002335548401
24.75 0.0608527750104622
24.875 0.0584795475006104
24.75 0.0561063199907585
24.75 0.0276931524276733
};
%\addlegendentry{16.0 * 16.0}
\addplot [black, forget plot]
table {%
25 0.0276931524276733
25 0.0100500583648682
};
\addplot [black, forget plot]
table {%
25 0.101002335548401
25 0.21076488494873
};
\addplot [black, forget plot]
table {%
24.875 0.0100500583648682
25.125 0.0100500583648682
};
\addplot [black, forget plot]
table {%
24.875 0.21076488494873
25.125 0.21076488494873
};
\addplot [color1, forget plot]
table {%
-0.125 0.133378744125366
0.125 0.133378744125366
};
\addplot [color1, forget plot]
table {%
0.875 0.0913627147674561
1.125 0.0913627147674561
};
\addplot [color1, forget plot]
table {%
1.875 0.0437288284301758
2.125 0.0437288284301758
};
\addplot [color1, forget plot]
table {%
2.875 0.196047306060791
3.125 0.196047306060791
};
\addplot [color1, forget plot]
table {%
3.875 0.0503287315368652
4.125 0.0503287315368652
};
\addplot [color1, forget plot]
table {%
4.875 0.0363602638244629
5.125 0.0363602638244629
};
\addplot [color1, forget plot]
table {%
9.875 0.217644453048706
10.125 0.217644453048706
};
\addplot [color1, forget plot]
table {%
10.875 0.124480247497559
11.125 0.124480247497559
};
\addplot [color1, forget plot]
table {%
11.875 0.0608000755310059
12.125 0.0608000755310059
};
\addplot [color1, forget plot]
table {%
12.875 0.0580892562866211
13.125 0.0580892562866211
};
\addplot [color1, forget plot]
table {%
13.875 0.0366926193237305
14.125 0.0366926193237305
};
\addplot [color1, forget plot]
table {%
14.875 0.053499698638916
15.125 0.053499698638916
};
\addplot [color1, forget plot]
table {%
19.875 0.263442993164062
20.125 0.263442993164062
};
\addplot [color1, forget plot]
table {%
20.875 0.21213698387146
21.125 0.21213698387146
};
\addplot [color1, forget plot]
table {%
21.875 0.11083984375
22.125 0.11083984375
};
\addplot [color1, forget plot]
table {%
22.875 0.0806457996368408
23.125 0.0806457996368408
};
\addplot [color1, forget plot]
table {%
23.875 0.0493659973144531
24.125 0.0493659973144531
};
\addplot [color1, forget plot]
table {%
24.875 0.0584795475006104
25.125 0.0584795475006104
};
\end{axis}

\end{tikzpicture}


==> tex/vio_uwb_gps_err.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color7}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=7.5,
    % xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={$VIO_{xy}$, $UWB_{xy}$, $GPS_{xy}$, , $VIO_z$, $UWB_z$, $GPS_z$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=0.110018668126381, ymax=12.822998030654,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 0.438256200984864
1.25 0.438256200984864
1.25 0.674593597279193
1.125 0.698461927361191
1.25 0.722330257443189
1.25 0.940177507410002
0.75 0.940177507410002
0.75 0.722330257443189
0.875 0.698461927361191
0.75 0.674593597279193
0.75 0.438256200984864
};
% \addlegendentry{VIO}
\addplot [black, forget plot]
table {%
1 0.438256200984864
1 0.0632751893602295
};
\addplot [black, forget plot]
table {%
1 0.940177507410002
1 1.69229048091101
};
\addplot [black, forget plot]
table {%
0.875 0.0632751893602295
1.125 0.0632751893602295
};
\addplot [black, forget plot]
table {%
0.875 1.69229048091101
1.125 1.69229048091101
};
% \addlegendentry{UWB}
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.623723617389486
2.25 0.623723617389486
2.25 0.939113143679274
2.125 0.981610969574021
2.25 1.02410879546877
2.25 1.50084906283514
1.75 1.50084906283514
1.75 1.02410879546877
1.875 0.981610969574021
1.75 0.939113143679274
1.75 0.623723617389486
};
\addplot [black, forget plot]
table {%
2 0.623723617389486
2 0.0267978777144759
};
\addplot [black, forget plot]
table {%
2 1.50084906283514
2 2.79929851920673
};
\addplot [black, forget plot]
table {%
1.875 0.0267978777144759
2.125 0.0267978777144759
};
\addplot [black, forget plot]
table {%
1.875 2.79929851920673
2.125 2.79929851920673
};
\addplot [line width=2pt, color3, forget plot]
table {%
2.75 1.60703157784121
3.25 1.60703157784121
3.25 2.55844096266862
3.125 2.6658632409173
3.25 2.77328551916597
3.25 3.8241523758089
2.75 3.8241523758089
2.75 2.77328551916597
2.875 2.6658632409173
2.75 2.55844096266862
2.75 1.60703157784121
};
\addplot [black, forget plot]
table {%
3 1.60703157784121
3 0.0147874407403017
};
\addplot [black, forget plot]
table {%
3 3.8241523758089
3 6.51091049405551
};
\addplot [black, forget plot]
table {%
2.875 0.0147874407403017
3.125 0.0147874407403017
};
\addplot [black, forget plot]
table {%
2.875 6.51091049405551
3.125 6.51091049405551
};
\addplot [line width=2pt, color4, forget plot]
table {%
3.75 nan
4.25 nan
4.25 nan
4.125 nan
4.25 nan
4.25 nan
3.75 nan
3.75 nan
3.875 nan
3.75 nan
3.75 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [line width=2pt, color5, forget plot]
table {%
4.75 0.2863183199475
5.25 0.2863183199475
5.25 0.366798369904502
5.125 0.47536206777
5.25 0.583925765635498
5.25 2.5692779101575
4.75 2.5692779101575
4.75 0.583925765635498
4.875 0.47536206777
4.75 0.366798369904502
4.75 0.2863183199475
};
\addplot [black, forget plot]
table {%
5 0.2863183199475
5 0.0066105721099996
};
\addplot [black, forget plot]
table {%
5 2.5692779101575
5 4.08462203046
};
\addplot [black, forget plot]
table {%
4.875 0.0066105721099996
5.125 0.0066105721099996
};
\addplot [black, forget plot]
table {%
4.875 4.08462203046
5.125 4.08462203046
};
\addplot [line width=2pt, color6, forget plot]
table {%
5.75 0.17235825
6.25 0.17235825
6.25 0.324021683390278
6.125 0.344904499999998
6.25 0.365787316609718
6.25 0.603364999999999
5.75 0.603364999999999
5.75 0.365787316609718
5.875 0.344904499999998
5.75 0.324021683390278
5.75 0.17235825
};
\addplot [black, forget plot]
table {%
6 0.17235825
6 0.000573000000000157
};
\addplot [black, forget plot]
table {%
6 0.603364999999999
6 1.249623
};
\addplot [black, forget plot]
table {%
5.875 0.000573000000000157
6.125 0.000573000000000157
};
\addplot [black, forget plot]
table {%
5.875 1.249623
6.125 1.249623
};
\addplot [line width=2pt, color7, forget plot]
table {%
6.75 1.68318462421337
7.25 1.68318462421337
7.25 2.84204411227774
7.125 3.0463188178633
7.25 3.25059352344885
7.25 5.89927187944771
6.75 5.89927187944771
6.75 3.25059352344885
6.875 3.0463188178633
6.75 2.84204411227774
6.75 1.68318462421337
};
\addplot [black, forget plot]
table {%
7 1.68318462421337
7 0.0253823215293938
};
\addplot [black, forget plot]
table {%
7 5.89927187944771
7 12.2124063625276
};
\addplot [black, forget plot]
table {%
6.875 0.0253823215293938
7.125 0.0253823215293938
};
\addplot [black, forget plot]
table {%
6.875 12.2124063625276
7.125 12.2124063625276
};
\addplot [color1, forget plot]
table {%
0.875 0.698461927361191
1.125 0.698461927361191
};
\addplot [color1, forget plot]
table {%
1.875 0.981610969574021
2.125 0.981610969574021
};
\addplot [color1, forget plot]
table {%
2.875 2.6658632409173
3.125 2.6658632409173
};
\addplot [color1, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [color1, forget plot]
table {%
4.875 0.47536206777
5.125 0.47536206777
};
\addplot [color1, forget plot]
table {%
5.875 0.344904499999998
6.125 0.344904499999998
};
\addplot [color1, forget plot]
table {%
6.875 3.0463188178633
7.125 3.0463188178633
};
\end{axis}

\end{tikzpicture}
